Adversarial Anomaly Detection using Gaussian Priors and Nonlinear Anomaly Scores

Anomaly detection in imbalanced datasets is a frequent and crucial problem, especially in the medical domain where retrieving and labeling irregularities is often expensive. By combining the generative stability of a $\beta$-variational autoencoder (VAE) with the discriminative strengths of generative adversarial networks (GANs), we propose a novel model, $\beta$-VAEGAN. We investigate methods for composing anomaly scores based on the discriminative and reconstructive capabilities of our model. Existing work focuses on linear combinations of these components to determine if data is anomalous. We advance existing work by training a kernelized support vector machine (SVM) on the respective error components to also consider nonlinear relationships. This improves anomaly detection performance, while allowing faster optimization. Lastly, we use the deviations from the Gaussian prior of $\beta$-VAEGAN to form a novel anomaly score component. In comparison to state-of-the-art work, we improve the $F_1$ score during anomaly detection from 0.85 to 0.92 on the widely used MITBIH Arrhythmia Database.

==> chi_beta_dot0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557660in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.610848in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.610848in}{0.374491in}}%
\pgfpathlineto{\pgfqpoint{0.557660in}{0.374491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610848in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{0.378304in}}%
\pgfpathlineto{\pgfqpoint{0.610848in}{0.378304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664035in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.391821in}}%
\pgfpathlineto{\pgfqpoint{0.664035in}{0.391821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717223in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.770410in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.770410in}{0.436184in}}%
\pgfpathlineto{\pgfqpoint{0.717223in}{0.436184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770410in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.823598in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.823598in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{0.770410in}{0.484706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823598in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.876785in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.876785in}{0.500302in}}%
\pgfpathlineto{\pgfqpoint{0.823598in}{0.500302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876785in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{0.577591in}}%
\pgfpathlineto{\pgfqpoint{0.876785in}{0.577591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929972in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.983160in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.983160in}{0.723851in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{0.723851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983160in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{0.983160in}{0.936309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036347in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.089535in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.089535in}{1.238185in}}%
\pgfpathlineto{\pgfqpoint{1.036347in}{1.238185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089535in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.142722in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.142722in}{1.501244in}}%
\pgfpathlineto{\pgfqpoint{1.089535in}{1.501244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142722in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.640921in}}%
\pgfpathlineto{\pgfqpoint{1.142722in}{1.640921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195910in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.249097in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.249097in}{1.570562in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{1.570562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249097in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.302284in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.302284in}{1.572641in}}%
\pgfpathlineto{\pgfqpoint{1.249097in}{1.572641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302284in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.355472in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.355472in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{1.302284in}{1.553581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355472in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.408659in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.408659in}{1.653396in}}%
\pgfpathlineto{\pgfqpoint{1.355472in}{1.653396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408659in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.461847in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.461847in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{1.408659in}{1.779207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461847in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.515034in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.515034in}{1.779556in}}%
\pgfpathlineto{\pgfqpoint{1.461847in}{1.779556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515034in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.568222in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.568222in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{1.515034in}{1.668992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568221in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{1.577493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621409in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.674596in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.674596in}{1.558778in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{1.558778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674596in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.382021in}}%
\pgfpathlineto{\pgfqpoint{1.674596in}{1.382021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727784in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.780971in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.780971in}{1.187237in}}%
\pgfpathlineto{\pgfqpoint{1.727784in}{1.187237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780971in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.834159in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.834159in}{1.030233in}}%
\pgfpathlineto{\pgfqpoint{1.780971in}{1.030233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834159in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.887346in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.887346in}{0.892293in}}%
\pgfpathlineto{\pgfqpoint{1.834159in}{0.892293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887346in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.887346in}{0.811537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940534in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.993721in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{1.993721in}{0.733555in}}%
\pgfpathlineto{\pgfqpoint{1.940534in}{0.733555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993721in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.046908in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.046908in}{0.636511in}}%
\pgfpathlineto{\pgfqpoint{1.993721in}{0.636511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046908in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{2.046908in}{0.565460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100096in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.153283in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.153283in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{2.100096in}{0.513473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153283in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.206470in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.206470in}{0.465297in}}%
\pgfpathlineto{\pgfqpoint{2.153283in}{0.465297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206470in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{0.443462in}}%
\pgfpathlineto{\pgfqpoint{2.206470in}{0.443462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259658in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.312845in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.312845in}{0.427519in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{0.427519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312845in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.366033in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.366033in}{0.437570in}}%
\pgfpathlineto{\pgfqpoint{2.312845in}{0.437570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366033in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.419220in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.419220in}{0.416775in}}%
\pgfpathlineto{\pgfqpoint{2.366033in}{0.416775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419220in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{0.411230in}}%
\pgfpathlineto{\pgfqpoint{2.419220in}{0.411230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472408in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.525595in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.525595in}{0.410190in}}%
\pgfpathlineto{\pgfqpoint{2.472408in}{0.410190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525595in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{0.408803in}}%
\pgfpathlineto{\pgfqpoint{2.525595in}{0.408803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578782in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.631970in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.631970in}{0.421627in}}%
\pgfpathlineto{\pgfqpoint{2.578782in}{0.421627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631970in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.685157in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.685157in}{0.432371in}}%
\pgfpathlineto{\pgfqpoint{2.631970in}{0.432371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685157in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.738345in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.738345in}{0.430985in}}%
\pgfpathlineto{\pgfqpoint{2.685157in}{0.430985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738345in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.791532in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.791532in}{0.441383in}}%
\pgfpathlineto{\pgfqpoint{2.738345in}{0.441383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791532in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.844720in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.844720in}{0.432025in}}%
\pgfpathlineto{\pgfqpoint{2.791532in}{0.432025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844720in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.897907in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.897907in}{0.403951in}}%
\pgfpathlineto{\pgfqpoint{2.844720in}{0.403951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897907in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.951094in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{2.951094in}{0.386968in}}%
\pgfpathlineto{\pgfqpoint{2.897907in}{0.386968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951095in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.004282in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.004282in}{0.377611in}}%
\pgfpathlineto{\pgfqpoint{2.951095in}{0.377611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004282in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.057469in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.057469in}{0.372412in}}%
\pgfpathlineto{\pgfqpoint{3.004282in}{0.372412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057469in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.110657in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.110657in}{0.371372in}}%
\pgfpathlineto{\pgfqpoint{3.057469in}{0.371372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110657in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.163844in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.163844in}{0.371719in}}%
\pgfpathlineto{\pgfqpoint{3.110657in}{0.371719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424692in}{0.370679in}}{\pgfqpoint{2.925308in}{1.479321in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163844in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.217031in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.217031in}{0.371372in}}%
\pgfpathlineto{\pgfqpoint{3.163844in}{0.371372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626677in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626677in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064997in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064997in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503318in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503318in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941638in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.941638in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379958in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.379958in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818278in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.818278in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256598in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256598in,y=0.273457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.370679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.322454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{0.888844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=0.840619in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424692in}{1.407010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.358784in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{0.424692in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{0.370679in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424692in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715831in}{1.545216in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{1.545216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.545216in}}{\pgfqpoint{3.280556in}{1.572994in}}%
\pgfpathlineto{\pgfqpoint{3.280556in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.780556in}}{\pgfqpoint{3.252778in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{2.715831in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.780556in}}{\pgfqpoint{2.688053in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{2.688053in}{1.572994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.545216in}}{\pgfqpoint{2.715831in}{1.545216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743609in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.627778in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.725000in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132498in,y=1.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{L}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chi_beta_dot0001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788642in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{0.371759in}}%
\pgfpathlineto{\pgfqpoint{0.788642in}{0.371759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837209in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.885776in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.885776in}{0.377001in}}%
\pgfpathlineto{\pgfqpoint{0.837209in}{0.377001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885776in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{0.388717in}}%
\pgfpathlineto{\pgfqpoint{0.885776in}{0.388717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934343in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{0.415849in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{0.415849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982911in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.031478in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.031478in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{0.450688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031478in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.080045in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.080045in}{0.501252in}}%
\pgfpathlineto{\pgfqpoint{1.031478in}{0.501252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080045in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{0.596830in}}%
\pgfpathlineto{\pgfqpoint{1.080045in}{0.596830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128612in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.177179in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.177179in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{1.128612in}{0.729406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177179in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{0.916863in}}%
\pgfpathlineto{\pgfqpoint{1.177179in}{0.916863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225747in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.274314in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.274314in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{1.122510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274314in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.322881in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.322881in}{1.333399in}}%
\pgfpathlineto{\pgfqpoint{1.274314in}{1.333399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322881in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{1.497423in}}%
\pgfpathlineto{\pgfqpoint{1.322881in}{1.497423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371448in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.420015in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.420015in}{1.582827in}}%
\pgfpathlineto{\pgfqpoint{1.371448in}{1.582827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420015in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.468582in}{1.664529in}}%
\pgfpathlineto{\pgfqpoint{1.420015in}{1.664529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468583in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{1.468583in}{1.779534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517150in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.565717in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.565717in}{1.726192in}}%
\pgfpathlineto{\pgfqpoint{1.517150in}{1.726192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565717in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.614284in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.614284in}{1.708002in}}%
\pgfpathlineto{\pgfqpoint{1.565717in}{1.708002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614284in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.662851in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.662851in}{1.697214in}}%
\pgfpathlineto{\pgfqpoint{1.614284in}{1.697214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662851in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.607490in}}%
\pgfpathlineto{\pgfqpoint{1.662851in}{1.607490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711419in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.759986in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.759986in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.494958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759986in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.808553in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.808553in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{1.759986in}{1.327848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808553in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.160434in}}%
\pgfpathlineto{\pgfqpoint{1.808553in}{1.160434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857120in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{1.857120in}{1.004424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905687in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.954254in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.954254in}{0.879557in}}%
\pgfpathlineto{\pgfqpoint{1.905687in}{0.879557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954254in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.002821in}{0.746363in}}%
\pgfpathlineto{\pgfqpoint{1.954254in}{0.746363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002822in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{0.610704in}}%
\pgfpathlineto{\pgfqpoint{2.002822in}{0.610704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051389in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{0.561066in}}%
\pgfpathlineto{\pgfqpoint{2.051389in}{0.561066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099956in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{0.520059in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{0.520059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148523in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{0.478129in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{0.478129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197090in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.245658in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.245658in}{0.470112in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{0.470112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245658in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.294225in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.294225in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{2.245658in}{0.436814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294225in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.342792in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.342792in}{0.432189in}}%
\pgfpathlineto{\pgfqpoint{2.294225in}{0.432189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342792in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{0.433423in}}%
\pgfpathlineto{\pgfqpoint{2.342792in}{0.433423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391359in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.439926in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.439926in}{0.422323in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{0.422323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439927in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.488494in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.488494in}{0.415540in}}%
\pgfpathlineto{\pgfqpoint{2.439927in}{0.415540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488494in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{0.402899in}}%
\pgfpathlineto{\pgfqpoint{2.488494in}{0.402899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537061in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{0.390258in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{0.390258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585628in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.634195in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.634195in}{0.384709in}}%
\pgfpathlineto{\pgfqpoint{2.585628in}{0.384709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634195in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.682762in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.682762in}{0.377309in}}%
\pgfpathlineto{\pgfqpoint{2.634195in}{0.377309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682762in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.731330in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.731330in}{0.374226in}}%
\pgfpathlineto{\pgfqpoint{2.682762in}{0.374226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731329in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.779897in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.779897in}{0.374534in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{0.374534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779897in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.828464in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.828464in}{0.372376in}}%
\pgfpathlineto{\pgfqpoint{2.779897in}{0.372376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828464in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.877031in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.877031in}{0.371451in}}%
\pgfpathlineto{\pgfqpoint{2.828464in}{0.371451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877031in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{0.371759in}}%
\pgfpathlineto{\pgfqpoint{2.877031in}{0.371759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925598in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.974165in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.974165in}{0.371143in}}%
\pgfpathlineto{\pgfqpoint{2.925598in}{0.371143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974166in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.022733in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.022733in}{0.370526in}}%
\pgfpathlineto{\pgfqpoint{2.974166in}{0.370526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022733in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.071300in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.071300in}{0.370834in}}%
\pgfpathlineto{\pgfqpoint{3.022733in}{0.370834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071300in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.071300in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119867in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168434in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.217001in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.217001in}{0.370526in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{0.370526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426757in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426757in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906568in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906568in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386378in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386378in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866188in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866188in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345998in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.345998in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825808in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.825808in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305618in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.305618in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=0.321992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.754729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=0.706504in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{1.139241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=1.091015in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{1.523752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=1.475527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557028in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.582510in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.607992in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.633474in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.658956in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.709920in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.735402in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.760885in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.786367in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{0.370410in}}%
\pgfpathlineto{\pgfqpoint{0.837331in}{0.371225in}}%
\pgfpathlineto{\pgfqpoint{0.862813in}{0.373390in}}%
\pgfpathlineto{\pgfqpoint{0.888295in}{0.377821in}}%
\pgfpathlineto{\pgfqpoint{0.913777in}{0.385564in}}%
\pgfpathlineto{\pgfqpoint{0.939259in}{0.397724in}}%
\pgfpathlineto{\pgfqpoint{0.964742in}{0.415390in}}%
\pgfpathlineto{\pgfqpoint{0.990224in}{0.439561in}}%
\pgfpathlineto{\pgfqpoint{1.015706in}{0.471074in}}%
\pgfpathlineto{\pgfqpoint{1.041188in}{0.510549in}}%
\pgfpathlineto{\pgfqpoint{1.066670in}{0.558331in}}%
\pgfpathlineto{\pgfqpoint{1.092152in}{0.614463in}}%
\pgfpathlineto{\pgfqpoint{1.117634in}{0.678659in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{0.750305in}}%
\pgfpathlineto{\pgfqpoint{1.168599in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.194081in}{0.911923in}}%
\pgfpathlineto{\pgfqpoint{1.219563in}{0.999203in}}%
\pgfpathlineto{\pgfqpoint{1.245045in}{1.088642in}}%
\pgfpathlineto{\pgfqpoint{1.270527in}{1.178441in}}%
\pgfpathlineto{\pgfqpoint{1.296009in}{1.266730in}}%
\pgfpathlineto{\pgfqpoint{1.321491in}{1.351642in}}%
\pgfpathlineto{\pgfqpoint{1.346974in}{1.431374in}}%
\pgfpathlineto{\pgfqpoint{1.372456in}{1.504251in}}%
\pgfpathlineto{\pgfqpoint{1.397938in}{1.568782in}}%
\pgfpathlineto{\pgfqpoint{1.423420in}{1.623703in}}%
\pgfpathlineto{\pgfqpoint{1.448902in}{1.668014in}}%
\pgfpathlineto{\pgfqpoint{1.474384in}{1.701001in}}%
\pgfpathlineto{\pgfqpoint{1.499866in}{1.722248in}}%
\pgfpathlineto{\pgfqpoint{1.525348in}{1.731637in}}%
\pgfpathlineto{\pgfqpoint{1.550831in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{1.576313in}{1.715772in}}%
\pgfpathlineto{\pgfqpoint{1.601795in}{1.691621in}}%
\pgfpathlineto{\pgfqpoint{1.627277in}{1.657750in}}%
\pgfpathlineto{\pgfqpoint{1.652759in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.678241in}{1.565103in}}%
\pgfpathlineto{\pgfqpoint{1.703723in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{1.729205in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{1.754688in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{1.780170in}{1.314391in}}%
\pgfpathlineto{\pgfqpoint{1.805652in}{1.245325in}}%
\pgfpathlineto{\pgfqpoint{1.831134in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{1.856616in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{1.882098in}{1.040284in}}%
\pgfpathlineto{\pgfqpoint{1.907580in}{0.975503in}}%
\pgfpathlineto{\pgfqpoint{1.933062in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{1.958545in}{0.855079in}}%
\pgfpathlineto{\pgfqpoint{1.984027in}{0.800251in}}%
\pgfpathlineto{\pgfqpoint{2.009509in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{2.034991in}{0.702527in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{2.085955in}{0.621098in}}%
\pgfpathlineto{\pgfqpoint{2.111437in}{0.586340in}}%
\pgfpathlineto{\pgfqpoint{2.136919in}{0.555349in}}%
\pgfpathlineto{\pgfqpoint{2.162402in}{0.527916in}}%
\pgfpathlineto{\pgfqpoint{2.187884in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.213366in}{0.482759in}}%
\pgfpathlineto{\pgfqpoint{2.238848in}{0.464512in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.448797in}}%
\pgfpathlineto{\pgfqpoint{2.289812in}{0.435349in}}%
\pgfpathlineto{\pgfqpoint{2.315294in}{0.423915in}}%
\pgfpathlineto{\pgfqpoint{2.340776in}{0.414254in}}%
\pgfpathlineto{\pgfqpoint{2.366259in}{0.406141in}}%
\pgfpathlineto{\pgfqpoint{2.391741in}{0.399369in}}%
\pgfpathlineto{\pgfqpoint{2.417223in}{0.393751in}}%
\pgfpathlineto{\pgfqpoint{2.442705in}{0.389118in}}%
\pgfpathlineto{\pgfqpoint{2.468187in}{0.385318in}}%
\pgfpathlineto{\pgfqpoint{2.493669in}{0.382221in}}%
\pgfpathlineto{\pgfqpoint{2.519151in}{0.379710in}}%
\pgfpathlineto{\pgfqpoint{2.544634in}{0.377687in}}%
\pgfpathlineto{\pgfqpoint{2.570116in}{0.376065in}}%
\pgfpathlineto{\pgfqpoint{2.595598in}{0.374772in}}%
\pgfpathlineto{\pgfqpoint{2.621080in}{0.373748in}}%
\pgfpathlineto{\pgfqpoint{2.646562in}{0.372940in}}%
\pgfpathlineto{\pgfqpoint{2.672044in}{0.372307in}}%
\pgfpathlineto{\pgfqpoint{2.697526in}{0.371813in}}%
\pgfpathlineto{\pgfqpoint{2.723008in}{0.371430in}}%
\pgfpathlineto{\pgfqpoint{2.748491in}{0.371134in}}%
\pgfpathlineto{\pgfqpoint{2.773973in}{0.370907in}}%
\pgfpathlineto{\pgfqpoint{2.799455in}{0.370734in}}%
\pgfpathlineto{\pgfqpoint{2.824937in}{0.370602in}}%
\pgfpathlineto{\pgfqpoint{2.850419in}{0.370503in}}%
\pgfpathlineto{\pgfqpoint{2.875901in}{0.370428in}}%
\pgfpathlineto{\pgfqpoint{2.901383in}{0.370372in}}%
\pgfpathlineto{\pgfqpoint{2.926865in}{0.370331in}}%
\pgfpathlineto{\pgfqpoint{2.952348in}{0.370300in}}%
\pgfpathlineto{\pgfqpoint{2.977830in}{0.370277in}}%
\pgfpathlineto{\pgfqpoint{3.003312in}{0.370261in}}%
\pgfpathlineto{\pgfqpoint{3.028794in}{0.370248in}}%
\pgfpathlineto{\pgfqpoint{3.054276in}{0.370240in}}%
\pgfpathlineto{\pgfqpoint{3.079758in}{0.370233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715831in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{1.351543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.351543in}}{\pgfqpoint{3.280556in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{3.280556in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.780556in}}{\pgfqpoint{3.252778in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{2.715831in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.780556in}}{\pgfqpoint{2.688053in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{2.688053in}{1.379321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.351543in}}{\pgfqpoint{2.715831in}{1.351543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743609in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132498in,y=1.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathsf{\chi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743609in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.531327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132498in,y=1.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{L}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> chi_beta_dot1_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557028in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.610227in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.610227in}{0.370772in}}%
\pgfpathlineto{\pgfqpoint{0.557028in}{0.370772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610227in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.663427in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.663427in}{0.372436in}}%
\pgfpathlineto{\pgfqpoint{0.610227in}{0.372436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663427in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.716626in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.716626in}{0.378537in}}%
\pgfpathlineto{\pgfqpoint{0.663427in}{0.378537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716626in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.769825in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.769825in}{0.390739in}}%
\pgfpathlineto{\pgfqpoint{0.716626in}{0.390739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769825in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.823025in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.823025in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{0.769825in}{0.416252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823025in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{0.457849in}}%
\pgfpathlineto{\pgfqpoint{0.823025in}{0.457849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876224in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.929424in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.929424in}{0.533279in}}%
\pgfpathlineto{\pgfqpoint{0.876224in}{0.533279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929424in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.982623in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.982623in}{0.624793in}}%
\pgfpathlineto{\pgfqpoint{0.929424in}{0.624793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982623in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.739602in}}%
\pgfpathlineto{\pgfqpoint{0.982623in}{0.739602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035823in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.089022in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.089022in}{0.877150in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{0.877150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089022in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{1.019690in}}%
\pgfpathlineto{\pgfqpoint{1.089022in}{1.019690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142222in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.219912in}}%
\pgfpathlineto{\pgfqpoint{1.142222in}{1.219912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195421in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{1.195421in}{1.347477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248621in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.301820in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.301820in}{1.489462in}}%
\pgfpathlineto{\pgfqpoint{1.248621in}{1.489462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301820in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{1.301820in}{1.611481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355020in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.722960in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{1.722960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408219in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.760122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461419in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.514618in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.514618in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{1.715752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514618in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.567818in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.567818in}{1.779534in}}%
\pgfpathlineto{\pgfqpoint{1.514618in}{1.779534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567818in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.621017in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.621017in}{1.737382in}}%
\pgfpathlineto{\pgfqpoint{1.567818in}{1.737382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621017in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.674217in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.674217in}{1.628675in}}%
\pgfpathlineto{\pgfqpoint{1.621017in}{1.628675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674217in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{1.674217in}{1.517194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727416in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.780616in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.780616in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{1.380200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780616in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.833815in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.833815in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.780616in}{1.303661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833815in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.124515in}}%
\pgfpathlineto{\pgfqpoint{1.833815in}{1.124515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887015in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.940214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.940214in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.016362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940214in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{1.940214in}{0.929285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993414in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{0.793401in}}%
\pgfpathlineto{\pgfqpoint{1.993414in}{0.793401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046613in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.099812in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.099812in}{0.722963in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{0.722963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099812in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.153012in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.153012in}{0.663617in}}%
\pgfpathlineto{\pgfqpoint{2.099812in}{0.663617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153012in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.206211in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.206211in}{0.588742in}}%
\pgfpathlineto{\pgfqpoint{2.153012in}{0.588742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206211in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.539380in}}%
\pgfpathlineto{\pgfqpoint{2.206211in}{0.539380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259411in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{0.494455in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{0.494455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312610in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.365810in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.365810in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{0.468387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365810in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.419009in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.419009in}{0.435664in}}%
\pgfpathlineto{\pgfqpoint{2.365810in}{0.435664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419009in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{0.422353in}}%
\pgfpathlineto{\pgfqpoint{2.419009in}{0.422353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472209in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.525408in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.525408in}{0.400722in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{0.400722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525408in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{0.387411in}}%
\pgfpathlineto{\pgfqpoint{2.525408in}{0.387411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578608in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.631807in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.631807in}{0.384083in}}%
\pgfpathlineto{\pgfqpoint{2.578608in}{0.384083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631807in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{0.378537in}}%
\pgfpathlineto{\pgfqpoint{2.631807in}{0.378537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685007in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.738206in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.738206in}{0.379092in}}%
\pgfpathlineto{\pgfqpoint{2.685007in}{0.379092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738206in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.791405in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.791405in}{0.372991in}}%
\pgfpathlineto{\pgfqpoint{2.738206in}{0.372991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791406in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{0.371327in}}%
\pgfpathlineto{\pgfqpoint{2.791406in}{0.371327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844605in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.897804in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.897804in}{0.371882in}}%
\pgfpathlineto{\pgfqpoint{2.844605in}{0.371882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897805in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.951004in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.951004in}{0.371882in}}%
\pgfpathlineto{\pgfqpoint{2.897805in}{0.371882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951004in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.004203in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.004203in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{2.951004in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004204in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.057403in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.057403in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.004204in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057403in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.110602in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.110602in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.057403in}{0.370218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110603in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.163802in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.163802in}{0.370772in}}%
\pgfpathlineto{\pgfqpoint{3.110603in}{0.370772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163802in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.217001in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.217001in}{0.371327in}}%
\pgfpathlineto{\pgfqpoint{3.163802in}{0.371327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.468304in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468304in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925572in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925572in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382840in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382840in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840107in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.840107in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297375in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297375in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754643in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754643in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211911in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211911in,y=0.272996in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.370218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=0.321992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{0.867088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=0.818862in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424029in}{1.363957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149337in, y=1.315732in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424029in}{0.370218in}}{\pgfqpoint{2.925971in}{1.479782in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631087in}{0.371715in}}%
\pgfpathlineto{\pgfqpoint{0.655611in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{0.680135in}{0.376146in}}%
\pgfpathlineto{\pgfqpoint{0.704660in}{0.380467in}}%
\pgfpathlineto{\pgfqpoint{0.729184in}{0.386800in}}%
\pgfpathlineto{\pgfqpoint{0.753708in}{0.395647in}}%
\pgfpathlineto{\pgfqpoint{0.778232in}{0.407525in}}%
\pgfpathlineto{\pgfqpoint{0.802756in}{0.422946in}}%
\pgfpathlineto{\pgfqpoint{0.827280in}{0.442393in}}%
\pgfpathlineto{\pgfqpoint{0.851804in}{0.466301in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{0.495034in}}%
\pgfpathlineto{\pgfqpoint{0.900853in}{0.528870in}}%
\pgfpathlineto{\pgfqpoint{0.925377in}{0.567977in}}%
\pgfpathlineto{\pgfqpoint{0.949901in}{0.612406in}}%
\pgfpathlineto{\pgfqpoint{0.974425in}{0.662082in}}%
\pgfpathlineto{\pgfqpoint{0.998949in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{1.023474in}{0.776187in}}%
\pgfpathlineto{\pgfqpoint{1.047998in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{1.072522in}{0.907000in}}%
\pgfpathlineto{\pgfqpoint{1.097046in}{0.977098in}}%
\pgfpathlineto{\pgfqpoint{1.121570in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{1.146094in}{1.122633in}}%
\pgfpathlineto{\pgfqpoint{1.170618in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{1.195143in}{1.269079in}}%
\pgfpathlineto{\pgfqpoint{1.219667in}{1.340184in}}%
\pgfpathlineto{\pgfqpoint{1.244191in}{1.408559in}}%
\pgfpathlineto{\pgfqpoint{1.268715in}{1.473256in}}%
\pgfpathlineto{\pgfqpoint{1.293239in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{1.317763in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{1.342288in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{1.366812in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.713285in}}%
\pgfpathlineto{\pgfqpoint{1.415860in}{1.740344in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{1.759562in}}%
\pgfpathlineto{\pgfqpoint{1.464908in}{1.770829in}}%
\pgfpathlineto{\pgfqpoint{1.489432in}{1.774163in}}%
\pgfpathlineto{\pgfqpoint{1.513957in}{1.769707in}}%
\pgfpathlineto{\pgfqpoint{1.538481in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{1.563005in}{1.738558in}}%
\pgfpathlineto{\pgfqpoint{1.587529in}{1.712681in}}%
\pgfpathlineto{\pgfqpoint{1.612053in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{1.636577in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{1.661102in}{1.600374in}}%
\pgfpathlineto{\pgfqpoint{1.685626in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{1.710150in}{1.503080in}}%
\pgfpathlineto{\pgfqpoint{1.734674in}{1.449777in}}%
\pgfpathlineto{\pgfqpoint{1.759198in}{1.394294in}}%
\pgfpathlineto{\pgfqpoint{1.783722in}{1.337303in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.279444in}}%
\pgfpathlineto{\pgfqpoint{1.832771in}{1.221317in}}%
\pgfpathlineto{\pgfqpoint{1.857295in}{1.163477in}}%
\pgfpathlineto{\pgfqpoint{1.881819in}{1.106424in}}%
\pgfpathlineto{\pgfqpoint{1.906343in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{1.930867in}{0.996411in}}%
\pgfpathlineto{\pgfqpoint{1.955391in}{0.944167in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{0.894147in}}%
\pgfpathlineto{\pgfqpoint{2.004440in}{0.846564in}}%
\pgfpathlineto{\pgfqpoint{2.028964in}{0.801580in}}%
\pgfpathlineto{\pgfqpoint{2.053488in}{0.759306in}}%
\pgfpathlineto{\pgfqpoint{2.078012in}{0.719804in}}%
\pgfpathlineto{\pgfqpoint{2.102536in}{0.683098in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.649172in}}%
\pgfpathlineto{\pgfqpoint{2.151585in}{0.617978in}}%
\pgfpathlineto{\pgfqpoint{2.176109in}{0.589442in}}%
\pgfpathlineto{\pgfqpoint{2.200633in}{0.563466in}}%
\pgfpathlineto{\pgfqpoint{2.225157in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{2.249681in}{0.518719in}}%
\pgfpathlineto{\pgfqpoint{2.274205in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{2.298730in}{0.482668in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{2.347778in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{0.442333in}}%
\pgfpathlineto{\pgfqpoint{2.396826in}{0.431964in}}%
\pgfpathlineto{\pgfqpoint{2.421350in}{0.422899in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{0.415007in}}%
\pgfpathlineto{\pgfqpoint{2.470399in}{0.408164in}}%
\pgfpathlineto{\pgfqpoint{2.494923in}{0.402255in}}%
\pgfpathlineto{\pgfqpoint{2.519447in}{0.397172in}}%
\pgfpathlineto{\pgfqpoint{2.543971in}{0.392818in}}%
\pgfpathlineto{\pgfqpoint{2.568495in}{0.389102in}}%
\pgfpathlineto{\pgfqpoint{2.593019in}{0.385943in}}%
\pgfpathlineto{\pgfqpoint{2.617544in}{0.383268in}}%
\pgfpathlineto{\pgfqpoint{2.642068in}{0.381011in}}%
\pgfpathlineto{\pgfqpoint{2.666592in}{0.379115in}}%
\pgfpathlineto{\pgfqpoint{2.691116in}{0.377527in}}%
\pgfpathlineto{\pgfqpoint{2.715640in}{0.376202in}}%
\pgfpathlineto{\pgfqpoint{2.740164in}{0.375102in}}%
\pgfpathlineto{\pgfqpoint{2.764689in}{0.374190in}}%
\pgfpathlineto{\pgfqpoint{2.789213in}{0.373438in}}%
\pgfpathlineto{\pgfqpoint{2.813737in}{0.372819in}}%
\pgfpathlineto{\pgfqpoint{2.838261in}{0.372313in}}%
\pgfpathlineto{\pgfqpoint{2.862785in}{0.371900in}}%
\pgfpathlineto{\pgfqpoint{2.887309in}{0.371563in}}%
\pgfpathlineto{\pgfqpoint{2.911834in}{0.371291in}}%
\pgfpathlineto{\pgfqpoint{2.936358in}{0.371071in}}%
\pgfpathlineto{\pgfqpoint{2.960882in}{0.370893in}}%
\pgfpathlineto{\pgfqpoint{2.985406in}{0.370751in}}%
\pgfpathlineto{\pgfqpoint{3.009930in}{0.370638in}}%
\pgfpathlineto{\pgfqpoint{3.034454in}{0.370547in}}%
\pgfpathlineto{\pgfqpoint{3.058978in}{0.370476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{0.370218in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{0.370218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424029in}{1.850000in}}%
\pgfpathlineto{\pgfqpoint{3.350000in}{1.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715831in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{3.252778in}{1.351543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.351543in}}{\pgfqpoint{3.280556in}{1.379321in}}%
\pgfpathlineto{\pgfqpoint{3.280556in}{1.752778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.280556in}{1.780556in}}{\pgfqpoint{3.252778in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{2.715831in}{1.780556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.780556in}}{\pgfqpoint{2.688053in}{1.752778in}}%
\pgfpathlineto{\pgfqpoint{2.688053in}{1.379321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.688053in}{1.351543in}}{\pgfqpoint{2.715831in}{1.351543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743609in}{1.676389in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.676389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132498in,y=1.627778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathsf{\chi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743609in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.434105in}}%
\pgfpathlineto{\pgfqpoint{3.021387in}{1.531327in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.531327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.132498in,y=1.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathfrak{L}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.176038in}{1.907663in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.176038in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.176038in}{1.907663in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.907663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463438in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{0.463438in}{1.881056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536409in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536409in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039656in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039656in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542902in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542902in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046149in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046149in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549396in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549396in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052643in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052643in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819688in,y=0.094189in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463438in}{0.411056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149744in, y=0.374123in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463438in}{0.775949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149744in, y=0.739016in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463438in}{1.140843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149744in, y=1.103910in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463438in}{1.505736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149744in, y=1.468803in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463438in}{1.870630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149744in, y=1.833697in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.094189in,y=1.111056in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463438in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586734in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{0.637058in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{0.687383in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{0.737708in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{0.838357in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{0.888682in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{0.939006in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{1.039656in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{1.089980in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{1.140305in}{1.364247in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{1.240954in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.291279in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{0.977013in}}%
\pgfpathlineto{\pgfqpoint{1.391928in}{0.768502in}}%
\pgfpathlineto{\pgfqpoint{1.442253in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{1.492578in}{1.304673in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{1.643552in}{0.887651in}}%
\pgfpathlineto{\pgfqpoint{1.693876in}{0.589779in}}%
\pgfpathlineto{\pgfqpoint{1.744201in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.794526in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.844850in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.146798in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{2.197123in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.247448in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.398422in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.499071in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.549396in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.599721in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.700370in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.750695in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{0.440843in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.951993in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{3.052643in}{0.411056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463438in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586734in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{0.637058in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{0.687383in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{0.737708in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{0.788032in}{1.602545in}}%
\pgfpathlineto{\pgfqpoint{0.838357in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{0.888682in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{0.939006in}{1.691907in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{1.632332in}}%
\pgfpathlineto{\pgfqpoint{1.039656in}{1.721694in}}%
\pgfpathlineto{\pgfqpoint{1.089980in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{1.140305in}{1.394034in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{1.240954in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.291279in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{1.391928in}{1.513183in}}%
\pgfpathlineto{\pgfqpoint{1.442253in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{1.492578in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{1.453609in}}%
\pgfpathlineto{\pgfqpoint{1.593227in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.643552in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{1.693876in}{1.542970in}}%
\pgfpathlineto{\pgfqpoint{1.744201in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.794526in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{1.844850in}{1.006800in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.945500in}{1.483396in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{2.096474in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{2.146798in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{2.197123in}{1.334460in}}%
\pgfpathlineto{\pgfqpoint{2.247448in}{1.066375in}}%
\pgfpathlineto{\pgfqpoint{2.297772in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{2.348097in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{2.398422in}{1.245098in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{2.499071in}{1.036587in}}%
\pgfpathlineto{\pgfqpoint{2.549396in}{1.125949in}}%
\pgfpathlineto{\pgfqpoint{2.599721in}{0.708928in}}%
\pgfpathlineto{\pgfqpoint{2.650045in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{2.700370in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{2.750695in}{1.215311in}}%
\pgfpathlineto{\pgfqpoint{2.801019in}{0.708928in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{0.470630in}}%
\pgfpathlineto{\pgfqpoint{2.951993in}{0.977013in}}%
\pgfpathlineto{\pgfqpoint{3.002318in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{3.052643in}{0.411056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463438in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{0.463438in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175938in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463438in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{0.341056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463438in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.175938in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> mitbih_grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{4.624007in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{3.980542in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{3.149887in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{3.204485in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{3.153787in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{3.192785in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{3.173286in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{3.118689in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{3.064092in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{3.032894in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{3.028994in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{3.028994in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{2.978297in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{2.954898in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{2.919800in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{2.873003in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{2.818406in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{2.810606in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.795007in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{2.767708in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{2.732610in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{2.732610in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{2.857403in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{2.908101in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{2.962698in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{3.009495in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.048493in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{3.064092in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{3.067992in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{3.122589in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{3.106990in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{3.106990in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{3.118689in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{3.114789in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{3.095290in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{3.091391in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{3.091391in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{3.099190in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.052393in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.044593in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{3.040693in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{3.060192in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{3.071892in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.044593in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{3.032894in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{2.989996in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.633461in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{4.647406in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{4.452417in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{3.567165in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{2.814506in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{2.915900in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{2.966597in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{2.884702in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{2.845704in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{2.841804in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{2.845704in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{2.853504in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{2.865203in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{2.810606in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{2.787207in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{2.798907in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{2.779408in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.748209in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.724811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{4.723405in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{4.576275in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{3.902626in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{3.161683in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{3.179425in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{3.167302in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{3.119905in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{3.109897in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{3.074093in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{3.071861in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{3.114355in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{3.087860in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{3.094291in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{3.074159in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{3.028430in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{3.014568in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{3.026246in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{2.998660in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{2.986741in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{2.955756in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{2.887065in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{2.867425in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{2.795024in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{2.755012in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{2.745322in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{2.728613in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{2.739027in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{2.766757in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{2.827607in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{2.882350in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{2.943283in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{2.990792in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{3.035445in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{3.076050in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{3.092746in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{3.107311in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{3.135427in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{3.142955in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{3.134902in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{3.145680in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{3.133159in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{3.125710in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{3.139825in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{3.124308in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{3.103638in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{3.111411in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{3.122584in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{3.104119in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.097742in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{3.105389in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{3.085373in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{3.100657in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.088172in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{3.037446in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{3.248973in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.817346in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{4.671559in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{4.524384in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{3.591737in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{2.892217in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{2.895240in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{2.963036in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{2.910817in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{2.928584in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{2.924397in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{2.916526in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{2.915291in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{2.898366in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{2.871818in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{2.863592in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{2.788313in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{2.768363in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.733399in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{2.725391in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{2.725677in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{2.724814in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{2.724840in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{2.726326in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{2.724997in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{2.729269in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{2.726796in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{2.724944in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{2.726818in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{2.724814in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{2.725398in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{2.724815in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{2.725610in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{2.725349in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{2.727515in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.724862in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.724862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{4.270693in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{2.979801in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{2.756684in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{2.900117in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{2.812464in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{2.780590in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{2.788558in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.780590in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.820432in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{2.828401in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{2.828401in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{2.884180in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{2.852306in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{2.892148in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{2.884180in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{2.955896in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{3.011675in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{2.916054in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{2.924022in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{2.852306in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{2.828401in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{2.820432in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{2.844338in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{2.884180in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{2.916054in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{2.924022in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{2.963865in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{2.892148in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{2.852306in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{2.852306in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{2.780590in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{2.780590in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{2.820432in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{2.796527in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{3.402130in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{4.334440in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{4.589431in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{3.465878in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{2.756684in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{2.995738in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{2.939959in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{2.860274in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{2.884180in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{2.868243in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{2.900117in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{2.892148in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{2.876211in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{2.892148in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.724811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{4.723530in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{4.062279in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{2.923790in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{2.856121in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{2.956505in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{2.889566in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{2.844651in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{2.824993in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{2.811002in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{2.813294in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{2.840273in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{2.808250in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.789666in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.834448in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.843693in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{2.835161in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{2.851686in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{2.870577in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{2.853838in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{2.865352in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{2.886618in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{2.875399in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{2.895514in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{2.924347in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.880897in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{2.913275in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{2.949799in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{2.959162in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{2.952486in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{3.027091in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{3.014557in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{2.969962in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{2.957528in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{2.952302in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{2.911985in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{2.865758in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{2.879188in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{2.861859in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{2.840651in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{2.839848in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{2.852025in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{2.820039in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{2.821828in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{2.822308in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{2.806415in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{2.828675in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{2.825167in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.813036in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{2.890166in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{2.897098in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{2.965792in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{2.946063in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{2.901650in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{2.863246in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{2.850973in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{2.831391in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{2.789336in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{2.786209in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{2.808941in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{2.799354in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{2.801841in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{2.816185in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{2.800421in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{3.294581in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{4.315009in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{4.650652in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{3.375359in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{2.763739in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{2.935706in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{2.909847in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{2.863355in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{2.856001in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{2.835709in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{2.833449in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{2.846577in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{2.879140in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{2.871839in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{2.878911in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{2.724842in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.724906in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.724906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{4.536547in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{3.096254in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{3.206172in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{3.206172in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{3.217542in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{3.259235in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{3.293347in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{3.281976in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{3.335040in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{3.342620in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{3.429796in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{3.452537in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{3.490440in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{3.539713in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{3.573825in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{3.588986in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{3.596567in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{3.588986in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{3.486649in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{3.448747in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{3.407054in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{3.357781in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{3.312298in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{3.281976in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{3.293347in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{3.263025in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{3.289557in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{3.300928in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{3.289557in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{3.293347in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{3.285767in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{3.263025in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{3.285767in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{3.270606in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{3.259235in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{3.278186in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{3.263025in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{3.225123in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{3.225123in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{3.225123in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{3.217542in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{3.213752in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{3.259235in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{3.308508in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{3.331250in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{3.395684in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{3.350201in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{3.327459in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{3.221332in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{3.202381in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{3.187220in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{3.202381in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{3.228913in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{3.198591in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{3.191011in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{3.225123in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{3.274396in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{3.304718in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{3.479069in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{4.650254in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{4.688157in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{3.661001in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{2.739972in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{2.834728in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{3.092464in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{3.209962in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.255445in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{3.232703in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{3.255445in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{3.255445in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{3.259235in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{3.240284in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{3.236493in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{3.263025in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{3.244074in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{3.266815in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{3.293347in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{3.281976in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{3.308508in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.724811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{4.735281in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{4.547103in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{3.410958in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{2.729394in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{2.978861in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{3.167803in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{3.183996in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{3.294222in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{3.301059in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{3.285312in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{3.272009in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{3.282265in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{3.256572in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{3.283650in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{3.254926in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{3.290605in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{3.265176in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{3.289953in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{3.288898in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{3.293529in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{3.332118in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{3.356128in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{3.378231in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{3.410092in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{3.470029in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{3.504677in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{3.526502in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{3.545546in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{3.557973in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{3.550791in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{3.550569in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{3.429016in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{3.347575in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{3.313570in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{3.317666in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{3.290861in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{3.279130in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{3.303262in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{3.283516in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{3.298781in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{3.306295in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{3.304475in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{3.288775in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{3.304803in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{3.328231in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{3.299419in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{3.312028in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{3.304480in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{3.291857in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{3.289231in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{3.315154in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{3.297535in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{3.284651in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{3.304513in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{3.306983in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{3.280553in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{3.257325in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{3.286950in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{3.270057in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{3.257545in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{3.266650in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{3.280760in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{3.266233in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{3.266052in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{3.267071in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{3.252336in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{3.247532in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{3.257404in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{3.270137in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{3.224214in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{3.274214in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{3.252230in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{3.246162in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{3.272503in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{3.268835in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{3.249308in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{3.245009in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{3.218747in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{3.237250in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{3.240236in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{3.220160in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{3.222305in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{3.237991in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{3.248833in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{3.232277in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{3.252567in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{3.261016in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{3.241768in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{3.225132in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{3.255817in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{3.255887in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{3.237834in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{3.244788in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{3.280677in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{3.299428in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{3.349933in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{3.355663in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{3.321662in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{3.349413in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{3.373775in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{3.333074in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{3.331389in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{3.304622in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{3.222294in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{3.229617in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{3.228709in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{3.208649in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{3.230160in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{3.232691in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{3.203008in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{3.242487in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{3.265602in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{3.257688in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{3.278765in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{3.313702in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{3.444385in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{4.539275in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{4.664525in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{2.760863in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{2.885637in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{3.206481in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{3.235778in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.276662in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.260829in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{3.253042in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{3.241446in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{3.264381in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{3.253253in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{3.247816in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{3.251345in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{3.256431in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{3.257750in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{3.267122in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{3.269287in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{3.283580in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{3.256801in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{3.307312in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{3.291599in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{2.900432in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{2.724813in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.724935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{4.586499in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{4.433745in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{4.090049in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{3.774994in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{3.249902in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{3.125790in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{3.020771in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{3.020771in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{2.963489in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{2.963489in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{2.906206in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{2.934847in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{2.839376in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{2.810735in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{2.820282in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{2.762999in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.801188in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.925300in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{3.039866in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{3.163978in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{3.316732in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{3.402656in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{3.402656in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{3.393109in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{3.364468in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{3.316732in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{3.421750in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{3.326279in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{3.278544in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{3.278544in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{3.316732in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{3.288091in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{3.297638in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{3.354921in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{3.326279in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{3.326279in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{3.402656in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{3.421750in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{3.374015in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{3.421750in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{3.393109in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{3.335826in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{3.469486in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{3.431298in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{3.383562in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{3.431298in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{3.268997in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{4.405104in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{4.557858in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{4.433745in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{3.698617in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{3.479033in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{3.307185in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{3.211714in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{3.268997in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{3.183072in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{3.144884in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{3.097148in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{3.116243in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{3.116243in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{3.020771in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{3.030319in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{3.001677in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.724811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{4.673678in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{4.571355in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{4.086489in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{3.389347in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{3.190786in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{3.097949in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{3.056705in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{3.024847in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{3.002348in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{2.969999in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{2.944807in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{2.933881in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{2.884306in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{2.847418in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{2.870096in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{2.854314in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{2.828966in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{2.806162in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.812659in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.860002in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.934722in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.996256in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{3.271272in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{3.355322in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{3.420829in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{3.466414in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{3.471514in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{3.458732in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{3.466992in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{3.473794in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{3.448385in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{3.437580in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{3.416965in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{3.431723in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{3.409225in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{3.395387in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{3.396942in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{3.358394in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{3.364330in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{3.350624in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{3.343531in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{3.353098in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{3.327676in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{3.337961in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{3.327194in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{3.337623in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{3.351461in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{3.337390in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{3.332772in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{3.346502in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{3.361956in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{3.351806in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{3.371316in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{3.381830in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{3.370197in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{3.376392in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{3.377618in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{3.392487in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{3.371025in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{3.352140in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{3.362799in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{3.367714in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{3.360508in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{3.400558in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{3.406921in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{3.389795in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{3.370773in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{3.384270in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{3.402622in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{3.612046in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{4.371219in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{4.664198in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{4.688236in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{4.439395in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{3.519670in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{3.334560in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{3.211454in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{3.241524in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{3.193852in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{3.129867in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{3.121240in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{3.185069in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{3.170909in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{3.140228in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{3.153522in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{3.179669in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{2.762699in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{2.725023in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{2.726179in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{2.724812in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.724826in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.724826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{0.329105in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{0.451610in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.635367in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{0.792492in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{0.933639in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{1.093428in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{1.567467in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{1.615404in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.644699in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.681983in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{1.687309in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{1.711277in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.753888in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.777856in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.841771in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.868403in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{1.892371in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.919003in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{1.929655in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{1.913676in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{1.841771in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{1.793835in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{1.676656in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{1.626057in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{1.599425in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{1.479584in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{1.413005in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{1.415668in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{1.410342in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{1.391700in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.402353in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.402353in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{1.391700in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{1.381047in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.373058in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{1.394363in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.397026in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{1.434310in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{1.450289in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.498226in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{1.551489in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{1.530183in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{1.532847in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{1.508878in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{1.450289in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{1.373058in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{2.124065in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{2.286516in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{2.004223in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{1.610078in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.450289in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.330448in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{1.287837in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{1.271858in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.263869in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.299811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{1.260098in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{1.404989in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{1.522175in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{1.535096in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{1.518152in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{1.543480in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.522641in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.559676in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{1.548301in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.610090in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.588778in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.691061in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.686966in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{1.786267in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.777341in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{1.819993in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{1.813378in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{1.864269in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{1.852884in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{1.851851in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{1.748296in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{1.778994in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{1.767830in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{1.534825in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{1.409915in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{1.510214in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{1.443094in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{1.395335in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.383994in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.420396in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.459300in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{1.408071in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{1.488123in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{1.459194in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{1.459803in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.590040in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.502264in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{1.544756in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{1.609462in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.573615in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{1.569637in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.535659in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{1.483504in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.504406in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{1.331991in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{1.282219in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.469872in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{1.328293in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{0.575387in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.799195in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{1.260639in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{1.519482in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{1.675333in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{1.888145in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{1.935338in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{1.975853in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.306427in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.708984in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{1.626769in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{1.771632in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{1.700153in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{1.697503in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{0.302445in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{0.299833in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{0.301883in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{0.299825in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.299889in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.299889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{2.182861in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{1.697657in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{0.586311in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{0.579380in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{0.560896in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{0.480029in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{0.466166in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.408404in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.378367in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.336778in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.318295in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{0.302121in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.304432in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{0.327536in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{0.401472in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{0.514686in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{0.574759in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{0.653316in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{0.768840in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{0.838155in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{0.905159in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{0.930575in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{0.932885in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{0.888986in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.884365in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{0.840465in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{0.803498in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{0.748046in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{0.738804in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{0.752667in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.778082in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.884365in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{0.907470in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{0.923643in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{0.923643in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{0.785014in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{0.778082in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{0.766530in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{0.773461in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{0.775772in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{1.006821in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{1.559028in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{2.018816in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{1.071515in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{0.600174in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.443061in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{0.669489in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{0.648695in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.646384in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{0.641763in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{0.620969in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.299811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{2.286738in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{2.054594in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{0.844655in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{0.388156in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{0.578442in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{0.515502in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{0.475935in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{0.473491in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{0.432931in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{0.416439in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.410821in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.402994in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.401458in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.411037in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{0.409385in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.429984in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{0.455194in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{0.476659in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{0.524390in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{0.548711in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{0.590783in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{0.642638in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{0.674353in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{0.741418in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{0.832283in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{0.922557in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{0.934595in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{0.937407in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{0.882214in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{0.856214in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{0.722573in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{0.728688in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{0.715938in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{0.727712in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.754614in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{0.809824in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{0.845677in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{0.850659in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{0.699418in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{0.653270in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{0.646911in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{0.670837in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{0.678021in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{0.664005in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{0.707738in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{0.999561in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{1.605910in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{2.261840in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.397459in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{0.525456in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{0.472153in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{0.526270in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{0.471947in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{0.460991in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{0.487667in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{0.518365in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{0.300118in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{0.299952in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{0.300069in}}%
\pgfpathlineto{\pgfqpoint{6.742916in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.300233in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.300233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{1.484420in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{1.409959in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.414887in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.421656in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.523194in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{0.611194in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{0.773654in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{1.105345in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{1.254267in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{1.267806in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{1.247498in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{1.220421in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{1.227191in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{1.261037in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{1.301652in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{1.321959in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{1.376113in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{1.558881in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{1.606266in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{1.701034in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{1.877033in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{2.019187in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{2.019187in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{1.965033in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{1.775496in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{1.653650in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{1.430266in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{1.091807in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{1.037653in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{1.017345in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{1.010576in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{1.024115in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{1.051191in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{1.085037in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{1.044422in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{1.003807in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{0.976730in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{0.922577in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{0.915808in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{0.942884in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{1.078268in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{1.585958in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{2.012417in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{1.572420in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{1.030884in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{0.956423in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{0.936115in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{0.881962in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{0.875192in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{0.868423in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.888731in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.902269in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.895500in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.895500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{2.128203in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{1.679676in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.374705in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.564407in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.794238in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.849448in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{0.965556in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{0.952968in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{0.953620in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{1.004864in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{0.985182in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{1.036210in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{1.068252in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{1.083278in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{1.148845in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{1.140068in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{1.248069in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{1.263778in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{1.265878in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{1.514953in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{1.485563in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{1.406316in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{1.392111in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{1.391343in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{1.294052in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{1.258979in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{1.134152in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{1.123695in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{1.101834in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{1.168820in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{1.193560in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{1.201407in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{0.964917in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{1.057402in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{1.062238in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{1.018566in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{1.035746in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{1.080086in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{1.008121in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{1.041151in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{1.036733in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{1.015742in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{1.047067in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{1.051583in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{1.007018in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{1.026430in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{0.992458in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{0.985084in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{1.008697in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{1.001213in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{1.000219in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{1.021099in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{1.070642in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{1.027122in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{1.053299in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{1.021397in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{1.039709in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{1.020149in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{0.989560in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{0.956967in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{0.916475in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{1.005290in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{0.983320in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{1.008092in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{0.998960in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{0.993953in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{0.982287in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{1.018443in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{1.039495in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{1.043851in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{1.101943in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{1.057786in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{0.970172in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{0.960409in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.994338in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.976475in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{0.982662in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{1.084486in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{1.063665in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{1.063399in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{1.107824in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{1.117013in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{1.310444in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{1.152712in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{1.283765in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{1.201026in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{1.151246in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{1.128207in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{1.015238in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{1.053973in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{1.008955in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{0.967535in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{1.016158in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{1.138813in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{1.272313in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{1.761092in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{2.007525in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{1.948894in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{1.857731in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{1.550248in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{1.532365in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{1.517087in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{1.184149in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{1.298395in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{0.663558in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{0.680952in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{0.739582in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.704482in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.533095in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.707308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.334341in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{0.358246in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{0.496366in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{0.676985in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{1.279932in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{1.516329in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{1.622576in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{1.585389in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{1.619920in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{1.691636in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{1.747415in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{1.789913in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{1.837724in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{1.888191in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{1.864286in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{1.845693in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{1.813819in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{1.768664in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{1.710229in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{1.662418in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{1.532266in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{1.492424in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{1.455238in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{1.428676in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{1.396803in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{1.399459in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{1.391490in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{1.372897in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{1.394146in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{1.412739in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{1.428676in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{1.455238in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{1.518986in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{1.465863in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{1.420708in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{1.383522in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{1.388834in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{1.386178in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{1.545547in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{1.874910in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{2.159119in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{2.268021in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{1.603983in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{1.444613in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{1.404771in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{1.319774in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{1.298525in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{1.287900in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{1.274619in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{1.277276in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.299811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.829540in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{1.103438in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{1.275267in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{1.445494in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{1.493324in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{1.493131in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{1.504942in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{1.531162in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{1.538534in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{1.530134in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{1.660807in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{1.729044in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{1.805586in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{1.821369in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{1.794626in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{1.882518in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{1.929573in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{1.900721in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{1.893938in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{1.864019in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{1.846590in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{1.727384in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{1.751238in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{1.727880in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{1.585273in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{1.492229in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{1.496732in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{1.433824in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{1.407813in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{1.396165in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{1.425643in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{1.407895in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{1.403552in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{1.430521in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{1.502057in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{1.526566in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{1.465150in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.461733in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{1.513208in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{1.495208in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{1.484543in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{1.524239in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{1.489960in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{1.489056in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{1.397887in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{1.477228in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{1.447357in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{1.432990in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{1.276134in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{1.333298in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{1.299168in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{1.446230in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{1.399199in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{1.360766in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{1.456164in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{1.936519in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{2.135424in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{1.481006in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{1.482976in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{1.699357in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{1.654376in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{1.568408in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{1.529986in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{1.590560in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{0.345193in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{0.304504in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{14.509460in}{0.299847in}}%
\pgfpathlineto{\pgfqpoint{14.529551in}{0.301106in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{0.300433in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.300185in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.300185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spectral_discriminator_only.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216362in}{1.881156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.881156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524311in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524311in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038042in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038042in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551773in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551773in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065504in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065504in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579235in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579235in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092966in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092966in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860012in,y=0.094189in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{0.600586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=0.563653in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{0.936186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=0.899253in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{1.271786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.234853in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{1.607386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.570453in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134513in,y=1.111056in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503762in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627057in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.514820in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{1.702758in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{1.755308in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{1.780892in}}%
\pgfpathlineto{\pgfqpoint{1.140788in}{1.807864in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{1.777874in}}%
\pgfpathlineto{\pgfqpoint{1.449027in}{1.773634in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{1.742836in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{1.791466in}}%
\pgfpathlineto{\pgfqpoint{1.757266in}{1.785641in}}%
\pgfpathlineto{\pgfqpoint{1.860012in}{1.760800in}}%
\pgfpathlineto{\pgfqpoint{1.962758in}{1.757742in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.736328in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.717865in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{1.733342in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{2.476489in}{1.733033in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{2.681982in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.745428in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{1.730565in}}%
\pgfpathlineto{\pgfqpoint{2.990220in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{1.755504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503762in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627057in}{0.449215in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{0.698056in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{0.631925in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{0.654026in}}%
\pgfpathlineto{\pgfqpoint{1.140788in}{0.855718in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.105220in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{0.889363in}}%
\pgfpathlineto{\pgfqpoint{1.449027in}{0.656928in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{0.901048in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{0.650180in}}%
\pgfpathlineto{\pgfqpoint{1.757266in}{0.723441in}}%
\pgfpathlineto{\pgfqpoint{1.860012in}{0.739137in}}%
\pgfpathlineto{\pgfqpoint{1.962758in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{0.500327in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{0.906853in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{0.650631in}}%
\pgfpathlineto{\pgfqpoint{2.476489in}{0.503841in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{2.681982in}{0.430362in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.990220in}{0.659928in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{0.641695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225859in}{1.082250in}}%
\pgfpathlineto{\pgfqpoint{3.172457in}{1.082250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191734in}{1.082250in}}{\pgfqpoint{3.191734in}{1.101528in}}%
\pgfpathlineto{\pgfqpoint{3.191734in}{1.374843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.191734in}{1.394121in}}{\pgfqpoint{3.172457in}{1.394121in}}%
\pgfpathlineto{\pgfqpoint{2.225859in}{1.394121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206581in}{1.394121in}}{\pgfqpoint{2.206581in}{1.374843in}}%
\pgfpathlineto{\pgfqpoint{2.206581in}{1.101528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206581in}{1.082250in}}{\pgfqpoint{2.225859in}{1.082250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245137in}{1.316068in}}%
\pgfpathlineto{\pgfqpoint{2.437915in}{1.316068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515026in,y=1.282332in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont weight norm.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245137in}{1.174591in}}%
\pgfpathlineto{\pgfqpoint{2.437915in}{1.174591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515026in,y=1.140855in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont input norm.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spectral_lambda_svm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216362in}{1.881156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216362in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.881156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524311in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524311in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038042in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038042in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551773in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551773in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065504in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065504in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579235in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579235in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092966in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.092966in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860012in,y=0.094189in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{0.651918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=0.614985in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{1.104562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.067629in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503762in}{1.557206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.520273in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134513in,y=1.111056in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle F_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503762in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627057in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{1.213468in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{1.366750in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{1.461389in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.140788in}{1.529356in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.564457in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{1.503459in}}%
\pgfpathlineto{\pgfqpoint{1.449027in}{1.551594in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{1.602275in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{1.757266in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{1.860012in}{1.639132in}}%
\pgfpathlineto{\pgfqpoint{1.962758in}{1.695230in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.730045in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{1.724714in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.738870in}}%
\pgfpathlineto{\pgfqpoint{2.476489in}{1.738148in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{1.748791in}}%
\pgfpathlineto{\pgfqpoint{2.681982in}{1.769948in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.791450in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{1.797342in}}%
\pgfpathlineto{\pgfqpoint{2.990220in}{1.811056in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{1.806716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.503762in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627057in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{0.729804in}{0.639855in}}%
\pgfpathlineto{\pgfqpoint{0.832550in}{0.819386in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{0.875093in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{0.901764in}}%
\pgfpathlineto{\pgfqpoint{1.140788in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.076446in}}%
\pgfpathlineto{\pgfqpoint{1.346281in}{1.086781in}}%
\pgfpathlineto{\pgfqpoint{1.449027in}{1.113688in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{1.654520in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{1.757266in}{1.170144in}}%
\pgfpathlineto{\pgfqpoint{1.860012in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.962758in}{1.214221in}}%
\pgfpathlineto{\pgfqpoint{2.065504in}{1.274626in}}%
\pgfpathlineto{\pgfqpoint{2.168251in}{1.267838in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{1.258327in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{2.476489in}{1.243133in}}%
\pgfpathlineto{\pgfqpoint{2.579235in}{1.244484in}}%
\pgfpathlineto{\pgfqpoint{2.681982in}{1.296620in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.249045in}}%
\pgfpathlineto{\pgfqpoint{2.887474in}{1.209410in}}%
\pgfpathlineto{\pgfqpoint{2.990220in}{1.220195in}}%
\pgfpathlineto{\pgfqpoint{3.092966in}{1.240157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{0.341056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503762in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.216262in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202192in}{0.389250in}}%
\pgfpathlineto{\pgfqpoint{3.148790in}{0.389250in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168067in}{0.389250in}}{\pgfqpoint{3.168067in}{0.408528in}}%
\pgfpathlineto{\pgfqpoint{3.168067in}{0.681843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.168067in}{0.701121in}}{\pgfqpoint{3.148790in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{2.202192in}{0.701121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182914in}{0.701121in}}{\pgfqpoint{2.182914in}{0.681843in}}%
\pgfpathlineto{\pgfqpoint{2.182914in}{0.408528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.182914in}{0.389250in}}{\pgfqpoint{2.202192in}{0.389250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221470in}{0.623068in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{0.623068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491359in,y=0.589332in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont weight norm.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221470in}{0.481591in}}%
\pgfpathlineto{\pgfqpoint{2.414248in}{0.481591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.491359in,y=0.447855in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont input norm.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wafer_grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{2.754432in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{2.740329in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{2.734130in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{2.733568in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{2.731160in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{2.872574in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{3.062978in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{3.466314in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{4.163350in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{4.412113in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{4.510474in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{4.513524in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{4.539604in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{4.561892in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{4.586407in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{4.615376in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{4.628015in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{4.653553in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{4.657064in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{4.695000in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{4.683906in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{4.663062in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{4.657064in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{4.654656in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{4.653633in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{4.652249in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{4.652911in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{4.654656in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{4.654355in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{4.562092in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{3.434438in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{2.836765in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{2.783180in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{2.761854in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{2.751302in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{2.745264in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.737680in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{3.297295in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{3.475682in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{3.631801in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{3.731828in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{3.824271in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{3.834262in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.838475in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.840962in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{3.841263in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{3.843550in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{3.844272in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{3.843069in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{3.841143in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{3.841383in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{3.842828in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{3.841624in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{3.842587in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{3.844874in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{3.842346in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{3.841865in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{3.843911in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{3.845356in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{3.843370in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{3.845596in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{3.847522in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{3.845777in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{3.848184in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{3.847342in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{3.848606in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{3.850592in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{3.847041in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{3.848184in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{3.847282in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{3.846559in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{3.847522in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{3.681660in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.105106in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{3.051241in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.044922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{2.768804in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{2.740148in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{2.734591in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{2.735107in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{2.747912in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{2.730259in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{2.738078in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{2.731552in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{2.956860in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{3.149784in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{3.463234in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{4.012352in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{4.468984in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{4.535473in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{4.478723in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{4.603391in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{4.566405in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{4.617375in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{4.618553in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{4.662312in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{4.609463in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{4.667852in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{4.624315in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{4.616202in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{4.652962in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{4.635437in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{4.691551in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{4.637333in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{4.675260in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{4.608700in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{4.617325in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{4.655764in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{4.591971in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{4.546826in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{3.221408in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{2.832955in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{2.779542in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{2.755776in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{2.753562in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{2.756585in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{2.748250in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{2.752471in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{3.006201in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{3.316591in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{3.569837in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{3.712743in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{3.824034in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{3.829826in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{3.795516in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.848161in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.851640in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{3.838926in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{3.831877in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{3.828708in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.840032in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{3.832504in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{3.826491in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{3.844206in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.842481in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{3.833306in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{3.842780in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{3.846664in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{3.863896in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{3.865067in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{3.854407in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{3.859678in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{3.870331in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{3.857860in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{3.857115in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{3.862736in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{3.841183in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{3.839281in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{3.867831in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{3.848056in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{3.843855in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{3.860931in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{3.849911in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{3.862008in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{3.844444in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{3.841353in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{3.850020in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{3.832827in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{3.843082in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{3.855211in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{3.834674in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{3.840003in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{3.850920in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{3.851373in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{3.853029in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{3.842240in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{3.867985in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{3.860593in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{3.869894in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{3.876183in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{3.849659in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{3.848718in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{3.851248in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{3.847380in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{3.868944in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{3.861264in}}%
\pgfpathlineto{\pgfqpoint{2.588417in}{3.866538in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{3.862892in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{3.851606in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{3.850713in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{3.859587in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{3.834241in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{3.844049in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{3.850632in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{3.842098in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{3.828185in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{3.837376in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{3.836528in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{3.828072in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{3.817262in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{3.821354in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{3.811054in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{3.824026in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{3.847191in}}%
\pgfpathlineto{\pgfqpoint{2.990234in}{3.814230in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{3.836756in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{3.834362in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{3.807340in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{3.620694in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{3.071447in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{3.038253in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{3.046814in}}%
\pgfpathlineto{\pgfqpoint{3.171052in}{3.040243in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{3.029807in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{3.022054in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{3.038669in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{3.037434in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{3.037011in}}%
\pgfpathlineto{\pgfqpoint{3.311688in}{3.047241in}}%
\pgfpathlineto{\pgfqpoint{3.331778in}{3.053952in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{3.017245in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{3.038799in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{3.040899in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{3.029668in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{3.029151in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{3.012622in}}%
\pgfpathlineto{\pgfqpoint{3.472414in}{3.039057in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{3.025388in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{3.024107in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{3.044471in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.045241in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.045241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.778855in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{2.777941in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{3.018698in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{4.201409in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{4.577377in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{4.512697in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{4.304257in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{4.112731in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{3.993655in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{3.889801in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{3.821327in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{3.771137in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{3.724238in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{3.685338in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{3.651650in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{3.625366in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{3.605391in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{3.248256in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{2.777758in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{3.368198in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{4.208631in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{4.509040in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{4.595250in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{4.630949in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{4.657599in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{4.673369in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{4.682968in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{4.697504in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{4.699058in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{4.693847in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{4.685253in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{4.677894in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{4.665964in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{4.663221in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{4.655770in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{4.650605in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{4.630035in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{4.631544in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{4.631681in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{4.635155in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{4.631818in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{4.631544in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{4.628527in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{4.626058in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{4.625190in}}%
\pgfpathlineto{\pgfqpoint{5.919191in}{4.616231in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{4.615682in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{4.620573in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{4.620436in}}%
\pgfpathlineto{\pgfqpoint{6.059827in}{4.618928in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{4.625876in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{4.626058in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{4.627658in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{4.627887in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{4.625053in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{4.624230in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{4.626058in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{4.626058in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{4.629898in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{4.638583in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{4.664912in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{4.672363in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{4.677117in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{4.687630in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{4.688682in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{4.672683in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{4.666009in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{4.659061in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{4.653896in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{4.647085in}}%
\pgfpathlineto{\pgfqpoint{6.562098in}{4.641509in}}%
\pgfpathlineto{\pgfqpoint{6.582189in}{4.636709in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{4.635200in}}%
\pgfpathlineto{\pgfqpoint{6.622371in}{4.635201in}}%
\pgfpathlineto{\pgfqpoint{6.662552in}{4.631544in}}%
\pgfpathlineto{\pgfqpoint{6.702734in}{4.632595in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{4.626881in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{4.624230in}}%
\pgfpathlineto{\pgfqpoint{6.803188in}{4.347129in}}%
\pgfpathlineto{\pgfqpoint{6.823279in}{3.008139in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{6.963915in}{2.779358in}}%
\pgfpathlineto{\pgfqpoint{7.024188in}{2.774558in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.753760in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.753760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{2.763821in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{2.771986in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{2.767608in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{2.765930in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{2.783141in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{2.757024in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{2.789068in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{2.804221in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{2.736364in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{2.768654in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{2.775015in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.755512in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.781218in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.729158in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{2.777295in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{3.038075in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{4.154581in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{4.465807in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{4.440157in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{4.218602in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{3.964445in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{3.912916in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{3.790073in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{3.711918in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{3.561195in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{3.512224in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{3.487988in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{3.364040in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{3.161298in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{2.929584in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{2.779684in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{2.863089in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{2.757328in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{2.819359in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{2.833823in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{2.796668in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{2.810446in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{2.830759in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{2.795407in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{2.726805in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{2.765146in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{2.785436in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{2.766371in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{2.763441in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{2.734586in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.960863in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{3.798618in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{4.460005in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{4.630459in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{4.631912in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{4.580231in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{4.663383in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{4.666407in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{4.627390in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{4.677612in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{4.623193in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{4.689868in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{4.672538in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{4.638787in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{4.705481in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{4.611802in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{4.679013in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{4.640176in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{4.651531in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{4.677459in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{4.656482in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{4.640917in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{4.664802in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{4.686216in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{4.675812in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{4.667411in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{4.649263in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{4.641389in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{4.605232in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{4.685238in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{4.635857in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{4.648933in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{4.627474in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{4.630374in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{4.673472in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{4.664011in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{4.652661in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{4.659970in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{4.645428in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{4.667511in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{4.628961in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{4.636386in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{4.647444in}}%
\pgfpathlineto{\pgfqpoint{5.919191in}{4.651008in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{4.628289in}}%
\pgfpathlineto{\pgfqpoint{5.959373in}{4.655250in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{4.660569in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{4.667126in}}%
\pgfpathlineto{\pgfqpoint{6.019645in}{4.655108in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{4.615473in}}%
\pgfpathlineto{\pgfqpoint{6.059827in}{4.650172in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{4.678115in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{4.663516in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{4.689304in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{4.681637in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{4.666111in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{4.646183in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{4.651496in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{4.676472in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{4.673534in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{4.714528in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{4.693960in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{4.713879in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{4.672959in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{4.698900in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{4.701862in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{4.693667in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{4.675789in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{4.703047in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{4.693181in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{4.629397in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{4.659841in}}%
\pgfpathlineto{\pgfqpoint{6.542007in}{4.642020in}}%
\pgfpathlineto{\pgfqpoint{6.562098in}{4.654252in}}%
\pgfpathlineto{\pgfqpoint{6.582189in}{4.627135in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{4.644276in}}%
\pgfpathlineto{\pgfqpoint{6.622371in}{4.602044in}}%
\pgfpathlineto{\pgfqpoint{6.642462in}{4.584786in}}%
\pgfpathlineto{\pgfqpoint{6.662552in}{4.563527in}}%
\pgfpathlineto{\pgfqpoint{6.682643in}{4.634800in}}%
\pgfpathlineto{\pgfqpoint{6.702734in}{4.615674in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{4.620796in}}%
\pgfpathlineto{\pgfqpoint{6.742916in}{4.569355in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{4.650524in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{4.544693in}}%
\pgfpathlineto{\pgfqpoint{6.803188in}{4.007542in}}%
\pgfpathlineto{\pgfqpoint{6.823279in}{2.823286in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{2.762346in}}%
\pgfpathlineto{\pgfqpoint{6.863461in}{2.768872in}}%
\pgfpathlineto{\pgfqpoint{6.883552in}{2.769786in}}%
\pgfpathlineto{\pgfqpoint{6.903643in}{2.747408in}}%
\pgfpathlineto{\pgfqpoint{6.923733in}{2.743544in}}%
\pgfpathlineto{\pgfqpoint{6.943824in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{6.963915in}{2.745610in}}%
\pgfpathlineto{\pgfqpoint{6.984006in}{2.767453in}}%
\pgfpathlineto{\pgfqpoint{7.004097in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{7.024188in}{2.785368in}}%
\pgfpathlineto{\pgfqpoint{7.044278in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{7.064369in}{2.755700in}}%
\pgfpathlineto{\pgfqpoint{7.084460in}{2.770537in}}%
\pgfpathlineto{\pgfqpoint{7.104551in}{2.771871in}}%
\pgfpathlineto{\pgfqpoint{7.124642in}{2.766527in}}%
\pgfpathlineto{\pgfqpoint{7.144733in}{2.762790in}}%
\pgfpathlineto{\pgfqpoint{7.164824in}{2.740562in}}%
\pgfpathlineto{\pgfqpoint{7.184914in}{2.773433in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{2.748087in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{2.762900in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{2.776109in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.780901in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.780901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{4.478780in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{4.722870in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{4.722870in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{4.346001in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{2.999279in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{2.913715in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{3.401729in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{3.805349in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{3.929756in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{3.937487in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{3.941114in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{3.946506in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{3.953903in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{3.959748in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{3.972227in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{3.984993in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{3.984134in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{3.989049in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{3.993081in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{4.002077in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{4.002291in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{4.009211in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{4.015963in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{4.017347in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{4.016942in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{4.019471in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{4.020401in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{4.021308in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{4.019685in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{4.020115in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{4.020878in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{4.017443in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{4.013172in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{4.000144in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{3.971440in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{3.936223in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{3.896233in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{3.874567in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{3.864689in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{3.858343in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{3.851853in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{3.851495in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{3.853403in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{3.852759in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{3.854358in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{3.853857in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{3.856100in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.855312in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.775217in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{2.786899in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{2.770579in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.770149in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.770149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{2.770763in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{2.763428in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{2.771017in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{2.776861in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{2.772998in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{2.773114in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{2.770522in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{2.782474in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{2.738682in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{2.756218in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{2.759152in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{2.752716in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{2.741748in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{2.761831in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{2.779548in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{2.780378in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{2.762613in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{3.134885in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{4.525432in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{4.601618in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{4.546856in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{4.628435in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{4.636023in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{4.612946in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{4.661972in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{4.668123in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{4.619277in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{4.709646in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{4.707496in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{4.687950in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{4.302189in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{2.807680in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{2.784305in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{2.794180in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{2.762358in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{2.781416in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{2.780165in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{2.777796in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{2.779479in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{2.786073in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{2.761047in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{2.769677in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{2.757203in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{2.794698in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{2.823276in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{2.794218in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{3.064969in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{3.755601in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{3.943238in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{3.934816in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{3.910689in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{3.986429in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{3.982875in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{3.958977in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{3.983166in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{3.949593in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{3.966615in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{3.972838in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{3.985532in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{3.981556in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{4.009349in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{3.985153in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{4.007788in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{4.007882in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{4.016338in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{4.016984in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{3.997738in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{3.991776in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{3.979146in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{4.021935in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{4.020180in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{4.006258in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{3.995344in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{4.010866in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{4.033730in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{4.006949in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{4.014493in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{4.027382in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{4.008267in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{4.019868in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{4.013729in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{4.030783in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{4.012884in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{4.028800in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{4.031472in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{4.045045in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{4.044063in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{4.008959in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{4.036857in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{4.058110in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{4.056224in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{4.058972in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{4.070100in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{4.034189in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{4.040465in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{4.037759in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{4.036837in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{4.046366in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{4.059231in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{4.053906in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{4.076718in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{4.060022in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{4.008563in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{3.980707in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{3.934932in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{3.870559in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{3.876571in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{3.843098in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{3.850469in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{3.861269in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{3.865564in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{3.837615in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{3.839248in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{3.869497in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{3.842254in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{3.836953in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{3.854146in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{3.845107in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{3.855918in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{3.834161in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{3.826180in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{3.831538in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{3.853842in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.845255in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.561626in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{2.773505in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{2.743424in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{2.747718in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{2.758134in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{2.758003in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{2.752821in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{2.748622in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{2.735231in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{2.737702in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{2.755507in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{2.748908in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{2.757368in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{2.732906in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{2.764059in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{2.747823in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{2.752898in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{2.762467in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.766623in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{2.766623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{3.964745in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{4.208315in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{2.805636in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{2.786237in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{2.768454in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{2.771688in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.769532in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.788393in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.771149in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{2.768454in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{2.768454in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{2.784082in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{2.775460in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{3.172607in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{3.407554in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{3.377377in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{3.416715in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{3.457669in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{3.438269in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{3.436653in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{3.383305in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{3.388693in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{3.409170in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{3.974982in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{2.800248in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{2.810486in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{2.825036in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{2.804559in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{2.794859in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{2.813181in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{2.832580in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{2.812103in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{2.830424in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{2.815336in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{2.827191in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{2.818569in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{2.825036in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{2.821802in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{2.828269in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{2.830424in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{2.815336in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{2.828269in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{2.819647in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{2.841202in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{2.847668in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{2.833119in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{2.783004in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{2.768993in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{2.794859in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{2.807792in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{2.790548in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{2.811025in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{2.791626in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{2.808870in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{2.793781in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{14.047371in}{2.790009in}}%
\pgfpathlineto{\pgfqpoint{14.067462in}{2.802403in}}%
\pgfpathlineto{\pgfqpoint{14.087552in}{3.128420in}}%
\pgfpathlineto{\pgfqpoint{14.107643in}{3.404860in}}%
\pgfpathlineto{\pgfqpoint{14.127734in}{3.393543in}}%
\pgfpathlineto{\pgfqpoint{14.188007in}{3.393543in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{3.388694in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{3.375761in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{3.393543in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.393543in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.393543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{3.422911in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{3.453737in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{3.435740in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{3.445854in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{3.460673in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{3.433986in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{3.427079in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{3.449587in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{3.461454in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{3.418533in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{3.389106in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{3.420686in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{3.770636in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{3.969332in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{3.027801in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{2.810843in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{2.802072in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{2.779326in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{2.819549in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.808624in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.799130in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.741121in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.756913in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{2.765400in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{2.781664in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{2.915170in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{3.188672in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{3.340659in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{3.353842in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{3.392548in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{3.489569in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{3.437576in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{3.410242in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{3.339390in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{3.334871in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{3.451175in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{3.493149in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{3.430502in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{3.533603in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{3.426702in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{3.337942in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{3.321489in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{4.635961in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{4.216537in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{3.061348in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{2.856635in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{2.810985in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{2.805183in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{2.866248in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{2.790407in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{2.804962in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{2.802412in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{2.790443in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{2.828790in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{2.792588in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{2.769300in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{2.933282in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{2.811344in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{2.804306in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{2.811843in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{2.798841in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{2.822538in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{2.798271in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{2.782787in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{2.833387in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{2.827408in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{2.812155in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{2.813164in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{2.803358in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{2.809483in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{2.807502in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{2.812229in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{2.792970in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{2.813040in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{2.821738in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{2.808567in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{2.823173in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{2.808861in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{2.820339in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{2.819713in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{2.807745in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{2.826148in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{2.833272in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{2.820389in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{2.809463in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{2.822921in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{2.801829in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{2.792928in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{2.806491in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{2.814542in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{2.786751in}}%
\pgfpathlineto{\pgfqpoint{13.444645in}{2.805501in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{2.801139in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{2.806590in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{2.821263in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{2.805021in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{2.776251in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{2.801149in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{2.820558in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{2.800692in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{2.808516in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{2.818160in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{2.805198in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{2.820073in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{2.787883in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{2.811500in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{2.802137in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{2.785608in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{2.812609in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{2.815410in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{2.812761in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{2.813344in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{2.817764in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{2.803709in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{2.803000in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{2.821111in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{2.797248in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{2.790753in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{2.839080in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{2.852578in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{2.894255in}}%
\pgfpathlineto{\pgfqpoint{14.047371in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{14.067462in}{3.084353in}}%
\pgfpathlineto{\pgfqpoint{14.127734in}{3.349657in}}%
\pgfpathlineto{\pgfqpoint{14.147825in}{3.380748in}}%
\pgfpathlineto{\pgfqpoint{14.167916in}{3.435162in}}%
\pgfpathlineto{\pgfqpoint{14.188007in}{3.381296in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{3.365917in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{3.378836in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{3.388065in}}%
\pgfpathlineto{\pgfqpoint{14.268370in}{3.372192in}}%
\pgfpathlineto{\pgfqpoint{14.288461in}{3.370247in}}%
\pgfpathlineto{\pgfqpoint{14.308552in}{3.384652in}}%
\pgfpathlineto{\pgfqpoint{14.328643in}{3.375698in}}%
\pgfpathlineto{\pgfqpoint{14.348733in}{3.414307in}}%
\pgfpathlineto{\pgfqpoint{14.368824in}{3.366532in}}%
\pgfpathlineto{\pgfqpoint{14.388915in}{3.402960in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{3.389474in}}%
\pgfpathlineto{\pgfqpoint{14.429097in}{3.370211in}}%
\pgfpathlineto{\pgfqpoint{14.449188in}{3.394262in}}%
\pgfpathlineto{\pgfqpoint{14.469278in}{3.432966in}}%
\pgfpathlineto{\pgfqpoint{14.489369in}{3.372525in}}%
\pgfpathlineto{\pgfqpoint{14.509460in}{3.378788in}}%
\pgfpathlineto{\pgfqpoint{14.529551in}{3.390181in}}%
\pgfpathlineto{\pgfqpoint{14.549642in}{3.364727in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{3.362659in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{3.404241in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{3.344964in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{3.378316in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{3.376933in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.437304in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.437304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.482082in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{0.403168in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{0.425670in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.412104in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{0.420762in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{0.413233in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.421645in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{0.412340in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{0.424457in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{0.407039in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{0.840149in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{1.524492in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{1.570811in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{1.511304in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.488860in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.445162in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.404489in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{0.665928in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{0.415230in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{0.425518in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{0.414248in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.419841in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{0.416549in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{0.418596in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{0.418726in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{0.416690in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{0.417993in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.418086in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{0.415270in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{0.424046in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.423155in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.812445in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{1.469309in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{1.518345in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{1.503203in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{1.521411in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.521839in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.540072in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{1.540535in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.538887in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{1.536685in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{1.536808in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{1.535420in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{1.536879in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{1.536325in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.537100in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{1.535859in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{1.536472in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.536065in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{1.534120in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{1.531700in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{1.538777in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{1.528657in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{1.543918in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.521734in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{1.558432in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{1.462909in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{0.420503in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{0.417782in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{0.417589in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{0.418894in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{0.417202in}}%
\pgfpathlineto{\pgfqpoint{2.588417in}{0.418884in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{0.417474in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{0.418465in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{0.418240in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{0.418572in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{0.418398in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{0.418526in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{0.418405in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{0.418392in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{0.418111in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{0.418779in}}%
\pgfpathlineto{\pgfqpoint{3.472414in}{0.417142in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{0.420620in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{0.413745in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{0.426862in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.397733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.597645in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.546551in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{0.561673in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.485296in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{0.547752in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{0.545592in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{0.449495in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.085846in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{1.421578in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.405577in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.322760in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.379034in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.240337in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{1.316800in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.524625in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{1.187990in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.578934in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{0.541384in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{0.322334in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{0.403863in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{0.478983in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.453791in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{0.476098in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{0.485675in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.422176in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.534837in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{0.550601in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{0.509708in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{0.654360in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{1.092967in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{1.148593in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.142821in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.315910in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{1.283436in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{1.362620in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.480286in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.338867in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{1.445036in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{1.628309in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{1.581570in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{2.038598in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.355788in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{1.363866in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{1.407906in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.276393in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.428215in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{1.438677in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{1.486741in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.292524in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{1.420408in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{1.350200in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{1.365615in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{1.460907in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{1.394955in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.477431in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{1.417958in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.438642in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{1.326198in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{1.362133in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{1.303291in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{1.325030in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.489886in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{1.322048in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{1.361306in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{1.406585in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{1.369694in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{1.324843in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.271812in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{1.434476in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{1.361624in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{1.292955in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{1.343412in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{1.383051in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{1.357273in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.466462in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{1.391789in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{1.388669in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{1.325822in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{1.511885in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{1.423884in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{1.411999in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{1.177709in}}%
\pgfpathlineto{\pgfqpoint{2.588417in}{0.709988in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{0.666718in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.557460in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{0.582675in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{0.562907in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{0.654025in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{0.597126in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{0.390016in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{0.336233in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{0.341866in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{0.346430in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{0.385061in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{0.373232in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{0.419026in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{0.479588in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{0.349788in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{0.451703in}}%
\pgfpathlineto{\pgfqpoint{2.990234in}{0.499831in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{0.608268in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{0.491532in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{0.526491in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{0.502717in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.501752in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{0.441312in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{0.390647in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{0.498868in}}%
\pgfpathlineto{\pgfqpoint{3.171052in}{0.514906in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{0.454462in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{0.534234in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{0.521765in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{0.497842in}}%
\pgfpathlineto{\pgfqpoint{3.271506in}{0.461885in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{0.422071in}}%
\pgfpathlineto{\pgfqpoint{3.311688in}{0.488487in}}%
\pgfpathlineto{\pgfqpoint{3.331778in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{0.520104in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{0.531609in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{0.520864in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{0.481945in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{0.449851in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{0.531323in}}%
\pgfpathlineto{\pgfqpoint{3.472414in}{0.475060in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{0.550717in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{0.528224in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{0.517276in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.568474in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.568474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{1.169478in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{1.217387in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{1.200945in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{1.204664in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{1.207030in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{1.217744in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{1.219340in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{1.217425in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{1.211835in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{1.219357in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{1.207779in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{0.457642in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{0.604981in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{0.574788in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{0.663016in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{0.659663in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{0.706029in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{0.753006in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{0.721594in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{0.916648in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{1.225750in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{1.215190in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{1.222714in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{1.215466in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{1.204454in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{1.209698in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{1.219871in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.209231in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{1.222602in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{1.251957in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{1.150710in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{1.683357in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{0.847345in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.404504in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{0.385086in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{0.338273in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{0.341571in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{0.338286in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{0.338414in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{0.329360in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{0.326100in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{0.325104in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{0.312121in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{0.313848in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{0.312731in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{0.313962in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{0.312233in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{0.314822in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{0.300589in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{0.300417in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.308159in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{0.313182in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{0.313199in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{0.318727in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{0.325567in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{0.326411in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{0.326247in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{0.326856in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{0.340191in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{0.338517in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{0.339604in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{0.339380in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{0.338663in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{0.340053in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{0.332752in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{0.327000in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{0.325604in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{0.330343in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{0.337422in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{0.339547in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{0.339369in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{0.339292in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{0.337945in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{0.340588in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{0.336042in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{0.342969in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{0.333205in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{0.346288in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{0.329194in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{0.352200in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{0.313714in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{0.597101in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{1.237093in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{1.228979in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{1.210801in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{1.214873in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{1.219047in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{1.218927in}}%
\pgfpathlineto{\pgfqpoint{7.084460in}{1.219213in}}%
\pgfpathlineto{\pgfqpoint{7.164824in}{1.218753in}}%
\pgfpathlineto{\pgfqpoint{7.184914in}{1.219986in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{1.217367in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{1.222544in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{1.212666in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{1.234602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{1.107624in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{1.090272in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{1.114918in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{1.100432in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{1.098405in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{1.081698in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{1.084654in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{1.169305in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{1.165874in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{1.042229in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{1.755917in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.240222in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.408367in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{0.492783in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{0.523608in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{0.700407in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{0.451532in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{0.550485in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{0.608838in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{0.641233in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{0.837166in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{1.058949in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{1.077501in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{1.110405in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{1.104054in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{1.078179in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{1.148904in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{1.164177in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{1.189128in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{1.187638in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.705891in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{0.725420in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{0.501896in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{0.539331in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{0.476359in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{0.400892in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{0.558097in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{0.530497in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{0.506039in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{0.509423in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{0.508230in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{0.518949in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{0.504494in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{0.433114in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{0.433070in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{0.493652in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{0.447736in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{0.485467in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{0.470514in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{0.472483in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{0.470636in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{0.485240in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{0.478834in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{0.496557in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{0.465478in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{0.458115in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{0.441464in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{0.486552in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{0.467735in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{0.487058in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{0.468149in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{0.481952in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{0.484229in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{0.462287in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{0.466421in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{0.454452in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{0.493554in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{0.514353in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{0.468980in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{0.484502in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{0.480699in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{0.495260in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{0.505732in}}%
\pgfpathlineto{\pgfqpoint{5.919191in}{0.494233in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{0.488747in}}%
\pgfpathlineto{\pgfqpoint{5.959373in}{0.481545in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{0.478590in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{0.480090in}}%
\pgfpathlineto{\pgfqpoint{6.019645in}{0.469365in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{0.497636in}}%
\pgfpathlineto{\pgfqpoint{6.059827in}{0.506286in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{0.502162in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{0.504923in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{0.509998in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{0.550892in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{0.543853in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{0.568871in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{0.567726in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{0.507413in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{0.608138in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{0.582299in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{0.645911in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{0.683587in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{0.736456in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.582154in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{0.698943in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{0.695127in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{0.651810in}}%
\pgfpathlineto{\pgfqpoint{6.542007in}{1.055389in}}%
\pgfpathlineto{\pgfqpoint{6.562098in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{6.582189in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{1.054032in}}%
\pgfpathlineto{\pgfqpoint{6.622371in}{1.056152in}}%
\pgfpathlineto{\pgfqpoint{6.642462in}{1.118053in}}%
\pgfpathlineto{\pgfqpoint{6.662552in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{6.682643in}{1.042321in}}%
\pgfpathlineto{\pgfqpoint{6.702734in}{1.086477in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{1.121610in}}%
\pgfpathlineto{\pgfqpoint{6.742916in}{1.137373in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{1.074534in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{6.803188in}{1.181715in}}%
\pgfpathlineto{\pgfqpoint{6.823279in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{1.165657in}}%
\pgfpathlineto{\pgfqpoint{6.863461in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{6.883552in}{1.165212in}}%
\pgfpathlineto{\pgfqpoint{6.903643in}{1.183842in}}%
\pgfpathlineto{\pgfqpoint{6.923733in}{1.138819in}}%
\pgfpathlineto{\pgfqpoint{6.943824in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{6.963915in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{6.984006in}{1.136569in}}%
\pgfpathlineto{\pgfqpoint{7.004097in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{7.024188in}{1.147025in}}%
\pgfpathlineto{\pgfqpoint{7.044278in}{1.199720in}}%
\pgfpathlineto{\pgfqpoint{7.064369in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{7.084460in}{1.127188in}}%
\pgfpathlineto{\pgfqpoint{7.104551in}{1.136929in}}%
\pgfpathlineto{\pgfqpoint{7.124642in}{1.163419in}}%
\pgfpathlineto{\pgfqpoint{7.144733in}{1.094411in}}%
\pgfpathlineto{\pgfqpoint{7.164824in}{1.080860in}}%
\pgfpathlineto{\pgfqpoint{7.184914in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{1.171748in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{1.153821in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{1.108127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{0.526138in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{0.390604in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.397606in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.379079in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.408400in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.360710in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{0.461751in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.684702in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{1.055688in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{1.596276in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{1.975059in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{2.092830in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{2.188434in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{2.206516in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{2.261685in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{2.288508in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{2.297722in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{2.278755in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{2.267378in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{2.283771in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{2.260083in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{2.292265in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{2.243808in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{2.316422in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{2.069614in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{1.077695in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{0.432506in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{0.440367in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{0.395359in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{0.410627in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{0.391953in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{0.407210in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{0.616054in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{1.119620in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{1.319766in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{1.426607in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{1.475528in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{1.476280in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{1.481543in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{1.482458in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{1.481279in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{1.484465in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{1.482279in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{1.480224in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{1.482388in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{1.481076in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{1.480023in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{1.482532in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{1.482118in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{1.481055in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{1.483545in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{1.481962in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{1.482113in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{1.481161in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{1.482513in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{1.482490in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{1.480713in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{1.478972in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{1.478356in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{1.471908in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{1.491938in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{1.467063in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{0.911021in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.685034in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.713485in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{0.687504in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{0.705799in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{0.702059in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{0.699529in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{0.698175in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{0.696972in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{0.700202in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.693817in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.705999in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.678947in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.678947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{0.354849in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{0.360366in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{0.329680in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.318034in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.399838in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.408857in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{0.495574in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.708332in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{0.990309in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{1.959375in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{2.279804in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{2.210463in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{2.259182in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{2.223093in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{2.128499in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{2.164356in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{2.141060in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{2.204208in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{2.301448in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{2.225613in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{2.281074in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{2.041662in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{2.206071in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{2.235912in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{0.607558in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{0.451973in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{0.371170in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{0.388576in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{0.350560in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{0.343341in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{0.394974in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{0.460737in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{0.792942in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{1.237964in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{1.284195in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{1.217565in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{1.495428in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{1.430394in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{1.448107in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{1.455402in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{1.451473in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{1.429958in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{1.380810in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{1.440653in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{1.433601in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{1.455430in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{1.387617in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{1.420329in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{1.438587in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{1.474810in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{1.451425in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{1.510568in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{1.472805in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{1.489846in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{1.517078in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{1.496126in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{1.490226in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{1.492155in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{1.505407in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{1.456159in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{1.487195in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{1.487542in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{1.462870in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{1.453555in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{1.442574in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{1.476025in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{1.495362in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{1.426278in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{1.476515in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{1.451303in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{1.444505in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{1.408134in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{1.412748in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{1.413665in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{1.423470in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{1.396596in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{1.434820in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{1.478935in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{1.391898in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{1.390206in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{1.411190in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{1.274210in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{1.388222in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{1.393178in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{1.308805in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{1.285558in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.968180in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{1.020399in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{0.726360in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{0.786476in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{0.788719in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{0.844962in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{0.899170in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{0.862298in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{0.842937in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{0.861820in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{0.992118in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{1.086521in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{1.026070in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{0.965441in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{0.966277in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{0.716793in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{0.634592in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{0.611115in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{0.617540in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{0.600293in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{0.620434in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{0.629411in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{0.695048in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{0.655728in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{0.600995in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{0.652737in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{0.604065in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{0.645805in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.644255in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.667912in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.667912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.483896in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{0.391988in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{0.416970in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{0.404425in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{0.410828in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{0.407793in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{0.409049in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{0.407776in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{0.408445in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{0.407561in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{0.409964in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{0.399098in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{0.677662in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{1.987881in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.274694in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.303502in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{2.307637in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{2.269049in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{2.315687in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{2.231664in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{2.320004in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{1.878274in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{0.822244in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{0.338708in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{0.448040in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{0.379893in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{0.429323in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{0.391990in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{0.420060in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{0.397913in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{0.417405in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{0.396652in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{0.422777in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{0.387914in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{0.440007in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{0.348024in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{0.811154in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{1.528030in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{1.570583in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{1.576532in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{1.580587in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{1.590284in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{1.591871in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.599419in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{1.603307in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{1.611045in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{1.621466in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{1.631560in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.634188in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{1.636249in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{1.650233in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{1.658737in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{1.657621in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{1.659500in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{1.659074in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{1.660944in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{1.661872in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{1.662309in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{1.659424in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{1.659245in}}%
\pgfpathlineto{\pgfqpoint{13.444645in}{1.657515in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{1.653164in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{1.548806in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{1.528690in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{1.499236in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{1.484126in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{1.479637in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{1.471230in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{1.482497in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{1.473868in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{0.650943in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{0.341561in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{0.446580in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{0.382901in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{0.426734in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{0.395787in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{0.416331in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{0.404711in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{0.410223in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{0.408038in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{0.408910in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{0.408916in}}%
\pgfpathlineto{\pgfqpoint{14.368824in}{0.408869in}}%
\pgfpathlineto{\pgfqpoint{14.489369in}{0.408853in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{0.408522in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{0.409309in}}%
\pgfpathlineto{\pgfqpoint{14.609914in}{0.407382in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{0.411476in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{0.403383in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{0.418823in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.384536in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.384536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.407794in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{0.368806in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{0.376349in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{0.395501in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{0.406985in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{0.432030in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{0.497553in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{0.400962in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{0.412080in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{0.390542in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{0.412909in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{0.445332in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{0.430955in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{0.414324in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{0.439544in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{0.416600in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{1.384489in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.146603in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.254922in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.306119in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{2.234136in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{2.158848in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{2.207769in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{2.198174in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{2.301232in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{2.119739in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{2.075255in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{2.064814in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{0.545532in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{0.371264in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{0.505467in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{0.472926in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{0.487465in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{0.426504in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{0.390378in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{0.478185in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{0.514071in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{0.390685in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{0.459549in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{0.370227in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{0.402699in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{0.419469in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{1.627713in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{1.862821in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{1.603873in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.741674in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{1.672357in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{1.576925in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{1.567341in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{1.595851in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.586598in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{1.630456in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{1.541824in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{1.528849in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.597279in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{1.629296in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{1.669292in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{1.675077in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{1.613142in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{1.619914in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{1.702277in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{1.622042in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{1.586564in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{1.569012in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{1.641163in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{1.583757in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{1.643332in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{1.558316in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{1.695603in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{1.640230in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{1.651649in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{1.655690in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{1.632072in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{1.646729in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{1.626858in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{1.673029in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{1.564626in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{1.562590in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{1.588932in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{1.631016in}}%
\pgfpathlineto{\pgfqpoint{13.444645in}{1.581532in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{1.580613in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{1.668902in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{1.559268in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{1.500449in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{1.476089in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{1.456484in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{1.545260in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{1.459177in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{1.384547in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{1.116294in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{0.542751in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{0.441494in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{0.577135in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{0.590623in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{0.415083in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{0.329765in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{0.423503in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{0.345811in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{14.047371in}{0.348495in}}%
\pgfpathlineto{\pgfqpoint{14.067462in}{0.375418in}}%
\pgfpathlineto{\pgfqpoint{14.087552in}{0.336308in}}%
\pgfpathlineto{\pgfqpoint{14.107643in}{0.361495in}}%
\pgfpathlineto{\pgfqpoint{14.127734in}{0.373124in}}%
\pgfpathlineto{\pgfqpoint{14.147825in}{0.429375in}}%
\pgfpathlineto{\pgfqpoint{14.167916in}{0.392043in}}%
\pgfpathlineto{\pgfqpoint{14.188007in}{0.436814in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{0.438844in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{0.418892in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{0.388549in}}%
\pgfpathlineto{\pgfqpoint{14.268370in}{0.369151in}}%
\pgfpathlineto{\pgfqpoint{14.288461in}{0.413317in}}%
\pgfpathlineto{\pgfqpoint{14.308552in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{14.328643in}{0.422004in}}%
\pgfpathlineto{\pgfqpoint{14.348733in}{0.416672in}}%
\pgfpathlineto{\pgfqpoint{14.368824in}{0.404713in}}%
\pgfpathlineto{\pgfqpoint{14.388915in}{0.416276in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{0.418771in}}%
\pgfpathlineto{\pgfqpoint{14.429097in}{0.348114in}}%
\pgfpathlineto{\pgfqpoint{14.449188in}{0.454678in}}%
\pgfpathlineto{\pgfqpoint{14.469278in}{0.448560in}}%
\pgfpathlineto{\pgfqpoint{14.489369in}{0.386244in}}%
\pgfpathlineto{\pgfqpoint{14.509460in}{0.408057in}}%
\pgfpathlineto{\pgfqpoint{14.529551in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{14.549642in}{0.369552in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{0.416071in}}%
\pgfpathlineto{\pgfqpoint{14.609914in}{0.354160in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{0.405713in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{0.433446in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{0.412671in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.456097in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.456097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wafer_grid_beatgan.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{3.467976in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{4.428350in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{4.629214in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{4.432349in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{4.293782in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{4.191334in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{4.116210in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{4.066012in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{4.022419in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{3.985604in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{3.930886in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{3.912705in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{3.788218in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{3.267217in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.459666in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{4.388512in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{4.646631in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{4.679448in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{4.704547in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{4.718070in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{4.727630in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{4.739171in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{4.743517in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{4.739102in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{4.719287in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{4.714871in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{4.707815in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{4.691302in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{4.691128in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{4.688521in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{4.688521in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{4.685740in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{4.688556in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{4.689911in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{4.690294in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{4.692693in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{4.692588in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{4.691337in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{4.695300in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{4.695474in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{4.694083in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{4.696864in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{4.701801in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{4.705381in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{4.720156in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{4.727560in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{4.729055in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{4.736981in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{4.732045in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{4.720677in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{4.713377in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{4.712160in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{4.708128in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{4.702600in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{4.696795in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{4.694813in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{4.692727in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{4.689911in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{4.689599in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{4.686261in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{4.689703in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{4.687200in}}%
\pgfpathlineto{\pgfqpoint{3.171052in}{4.689842in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{4.687339in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{4.688347in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{3.514946in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.266000in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{3.266000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{2.993336in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{3.048060in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{3.114162in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{2.943103in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{2.911034in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{2.975386in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{2.993692in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{3.081961in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{3.013943in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{2.991395in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{2.970845in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{3.057108in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{3.105508in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{3.179714in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{3.190893in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{3.241886in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{3.167150in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{3.077471in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{2.946280in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{2.964184in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{3.013501in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{2.931403in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{3.375153in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{3.872331in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{3.879803in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{3.623466in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{3.275977in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{3.173246in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{3.169323in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{2.971365in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{2.948611in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{2.916352in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{2.777216in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{2.808373in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{2.884665in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{2.977011in}}%
\pgfpathlineto{\pgfqpoint{1.182058in}{3.150154in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{3.084432in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{3.090723in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{3.004381in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{2.988878in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{2.859040in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.922787in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{2.949638in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{3.062666in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{3.073160in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{2.879535in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{2.924902in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{2.893706in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{3.045174in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.571447in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{3.877587in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{4.257635in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{4.273284in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{4.381335in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{4.537778in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{4.433906in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{4.348341in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{4.519954in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{4.526928in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{4.484249in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{4.455483in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{4.542921in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{4.613339in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{4.587213in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{4.454055in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{4.475311in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{4.434868in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{4.407304in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{4.366799in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{4.446036in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{4.493930in}}%
\pgfpathlineto{\pgfqpoint{1.945510in}{4.517223in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{4.412602in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{4.503968in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{4.529031in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{4.514410in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{4.447128in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{4.567131in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{4.488628in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{4.373304in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{4.457250in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{4.503606in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{4.509736in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{4.467165in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{4.569022in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{4.554993in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{4.511775in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{4.393050in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{4.474063in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{4.498561in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{4.359506in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{4.432301in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{4.433867in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{4.345036in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{4.438978in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{4.428221in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{4.437209in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{4.472289in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{4.619274in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{4.629852in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{4.537184in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{4.553406in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{4.559154in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{4.552879in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{4.516184in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{4.571505in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{4.576198in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{4.524718in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{4.441528in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{4.519419in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{4.520796in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{4.463200in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{4.436991in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{4.545667in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{4.528666in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{4.488463in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{4.437096in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{4.495566in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{4.516598in}}%
\pgfpathlineto{\pgfqpoint{2.990234in}{4.440187in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{4.322632in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{4.433483in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{4.496921in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{4.449498in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{4.172378in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{3.080081in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{3.153053in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{3.119730in}}%
\pgfpathlineto{\pgfqpoint{3.171052in}{3.079442in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{3.117077in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{3.074515in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{3.053794in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{3.271506in}{3.036439in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{3.074900in}}%
\pgfpathlineto{\pgfqpoint{3.311688in}{3.055072in}}%
\pgfpathlineto{\pgfqpoint{3.331778in}{2.916650in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{3.000689in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{2.973215in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{2.936544in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{2.856807in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{2.954163in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{2.940140in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{2.885387in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{2.921232in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{2.886159in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.941188in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{2.941188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{3.534898in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{4.492376in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{4.748800in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{4.748800in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{4.746393in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{4.544334in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{3.207542in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{3.354317in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{3.959349in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{4.068041in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{4.118317in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{4.119884in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{4.125693in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{4.129381in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{4.134349in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{4.141037in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{4.141897in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{4.158197in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{4.160758in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{4.171650in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{4.171707in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{4.173714in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{4.175319in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{4.182848in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{4.181893in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{4.186937in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{4.186230in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{4.188351in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{4.187759in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{4.188523in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{4.187014in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{4.183154in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{4.172586in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{4.150496in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{4.115622in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{4.090666in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{4.071347in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{4.062633in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{4.058162in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{4.056480in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{4.054187in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{4.053231in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{4.053996in}}%
\pgfpathlineto{\pgfqpoint{6.863461in}{4.032332in}}%
\pgfpathlineto{\pgfqpoint{6.883552in}{3.208887in}}%
\pgfpathlineto{\pgfqpoint{6.903643in}{3.185089in}}%
\pgfpathlineto{\pgfqpoint{7.044278in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{3.184917in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{3.184917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{2.980630in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{2.998366in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{3.062301in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{2.953175in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{2.813202in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{2.840183in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{2.846903in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{2.838406in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{2.831810in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{2.888073in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{2.846136in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{2.823456in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{2.808263in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{2.812296in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{2.865660in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{2.893815in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{2.859878in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{2.904282in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{2.890613in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{2.808409in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{2.745028in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{2.776562in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{2.861443in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{3.669117in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{3.988759in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{4.085774in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{4.102478in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{4.146697in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{4.280804in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{4.263730in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{4.207125in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{4.099780in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{4.180369in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{4.142912in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{4.055483in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{4.069012in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{3.981970in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{2.958280in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{2.879420in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{2.950489in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{2.950868in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{2.944925in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{2.924437in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{3.011850in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{2.975414in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{2.958416in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{2.865634in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.919107in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{2.933087in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{2.920484in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{2.831543in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{2.873328in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{2.942976in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{3.113234in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{4.105081in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{3.917777in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{3.867102in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{3.826191in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{3.876322in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{3.850053in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{3.875293in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{3.769846in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{3.853240in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{3.878799in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{3.830459in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{3.904483in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{3.949562in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{3.964097in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{3.900252in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{3.949252in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{3.932749in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{3.931535in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{3.887529in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{3.953877in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{3.997038in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{4.010940in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{3.972243in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{3.992553in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{4.006689in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{3.983411in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{3.947377in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{3.989920in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{4.022350in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{3.959749in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{3.877180in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{3.934654in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{3.968882in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{3.967616in}}%
\pgfpathlineto{\pgfqpoint{5.919191in}{3.924618in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{3.983972in}}%
\pgfpathlineto{\pgfqpoint{5.959373in}{3.976348in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{3.885098in}}%
\pgfpathlineto{\pgfqpoint{6.019645in}{3.949073in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{3.978479in}}%
\pgfpathlineto{\pgfqpoint{6.059827in}{3.956293in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{3.911757in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{3.965668in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{3.989202in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{3.959415in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{3.915578in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{3.978055in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{3.962487in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{3.949554in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{4.033831in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{4.043846in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{4.007392in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{3.948758in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{4.027547in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{3.998372in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{3.964183in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{4.030253in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{4.051560in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{3.982961in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{3.906249in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{3.983080in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{4.003399in}}%
\pgfpathlineto{\pgfqpoint{6.562098in}{3.945170in}}%
\pgfpathlineto{\pgfqpoint{6.582189in}{4.038089in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{4.045170in}}%
\pgfpathlineto{\pgfqpoint{6.622371in}{4.010301in}}%
\pgfpathlineto{\pgfqpoint{6.642462in}{3.943986in}}%
\pgfpathlineto{\pgfqpoint{6.662552in}{3.988904in}}%
\pgfpathlineto{\pgfqpoint{6.682643in}{3.990654in}}%
\pgfpathlineto{\pgfqpoint{6.702734in}{3.986409in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{3.935181in}}%
\pgfpathlineto{\pgfqpoint{6.742916in}{4.011946in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{4.001455in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{3.951254in}}%
\pgfpathlineto{\pgfqpoint{6.803188in}{3.922396in}}%
\pgfpathlineto{\pgfqpoint{6.823279in}{3.585732in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{3.373814in}}%
\pgfpathlineto{\pgfqpoint{6.863461in}{3.349188in}}%
\pgfpathlineto{\pgfqpoint{6.883552in}{3.058629in}}%
\pgfpathlineto{\pgfqpoint{6.903643in}{3.078139in}}%
\pgfpathlineto{\pgfqpoint{6.923733in}{2.973387in}}%
\pgfpathlineto{\pgfqpoint{6.943824in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{6.963915in}{2.921393in}}%
\pgfpathlineto{\pgfqpoint{6.984006in}{3.070316in}}%
\pgfpathlineto{\pgfqpoint{7.004097in}{3.053357in}}%
\pgfpathlineto{\pgfqpoint{7.024188in}{2.961672in}}%
\pgfpathlineto{\pgfqpoint{7.044278in}{2.856430in}}%
\pgfpathlineto{\pgfqpoint{7.064369in}{2.923668in}}%
\pgfpathlineto{\pgfqpoint{7.084460in}{2.880602in}}%
\pgfpathlineto{\pgfqpoint{7.104551in}{2.853682in}}%
\pgfpathlineto{\pgfqpoint{7.124642in}{2.793140in}}%
\pgfpathlineto{\pgfqpoint{7.144733in}{2.882257in}}%
\pgfpathlineto{\pgfqpoint{7.164824in}{2.884505in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{2.841567in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{2.879731in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{2.842627in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.882157in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{2.882157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{4.715845in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{4.723477in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{4.720702in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{4.716539in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{4.701969in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{3.686934in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{4.070954in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{4.262097in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{4.353332in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{4.389410in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{4.415775in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{4.432773in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{4.445955in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{4.451159in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{4.465035in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{4.465035in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{4.470238in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{4.569105in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{4.725558in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{4.715151in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{4.728333in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{4.717232in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{4.724864in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{4.720007in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{4.722783in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{4.723477in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{4.457749in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{3.763601in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{3.337951in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{3.324769in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{3.309852in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{3.284528in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{3.271693in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{3.271693in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{3.260245in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{3.257817in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{3.257817in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{3.248450in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{3.243941in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{3.243941in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{3.239431in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{3.230065in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{3.233186in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{3.243941in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{3.242206in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{3.230065in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{3.230065in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{3.216188in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{3.216188in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{3.225208in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{3.285569in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{3.287997in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{3.302914in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{3.327197in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{3.327544in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{3.340726in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{3.341073in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{3.341073in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{3.349745in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.451731in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{4.647505in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{4.726598in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{4.716539in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{4.725558in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{4.728680in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{4.719314in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{4.714804in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{4.714804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{4.292133in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{4.372052in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{4.393634in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{4.374615in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{4.282542in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{4.398667in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{4.429408in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{4.282541in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{4.293286in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{4.318290in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{4.264647in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{4.245685in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{4.304499in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{4.334498in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{4.227170in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{4.178445in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{4.255433in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{3.939009in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{3.882880in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{3.115488in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{3.552227in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{3.818869in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{3.776116in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{3.984548in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{4.063528in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{4.116216in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{3.996827in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{4.151358in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{4.182825in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{4.074722in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{4.073564in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{4.268920in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{4.416244in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{4.334125in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{4.284591in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{4.407053in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{4.413415in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{4.401303in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{4.353984in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{4.451904in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{4.466005in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{4.454324in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{4.403064in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{4.509126in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{4.533009in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{4.207199in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{4.229041in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{3.180166in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{2.765936in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{2.776131in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{3.038142in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{2.814776in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{2.863656in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{2.887394in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{2.884173in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{2.942121in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{2.886822in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{2.909272in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{2.904901in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{2.869384in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{2.816643in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{2.860171in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{2.861453in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{2.776530in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{2.798978in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{2.788912in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{2.746590in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{2.815644in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{2.822531in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{2.836192in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{2.791619in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{2.879591in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{2.927623in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{2.948602in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{2.860636in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{2.929817in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{2.903900in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{2.835712in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{2.759036in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{2.873758in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{2.832167in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{2.797448in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{2.880444in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{2.929589in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{2.859436in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{2.817666in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{2.916509in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{2.887172in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{2.816595in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{2.756123in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{2.864155in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{2.779932in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{2.775111in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{2.873631in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{2.919025in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{2.887752in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{2.808353in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{2.881623in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{2.814698in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{2.794241in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{2.856071in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{2.943988in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{2.945476in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{2.921457in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{2.997927in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{2.955967in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{2.864189in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{2.812271in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{2.893696in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{2.886197in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{2.805003in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{2.753934in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{2.807054in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{2.816906in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{2.799177in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{2.748006in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{2.816800in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{2.847723in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{2.843111in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{2.753741in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{2.849099in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{2.930994in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{3.354838in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{3.919632in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{4.051203in}}%
\pgfpathlineto{\pgfqpoint{10.475507in}{3.843038in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{3.806624in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{3.705482in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{3.950664in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{3.938085in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{3.784882in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{4.040240in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{4.249969in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{4.277833in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{4.344095in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{4.295680in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{4.320796in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{4.366527in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{4.332000in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{4.285704in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{4.371224in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{4.371582in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{4.297800in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{4.262013in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{4.340065in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{4.362093in}}%
\pgfpathlineto{\pgfqpoint{10.897414in}{4.299273in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{4.277783in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{4.329919in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{4.358088in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{4.269740in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{4.269740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{3.327549in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{3.326437in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{3.327654in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{3.326924in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{4.433545in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{4.686341in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{4.565105in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{4.396529in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{4.281898in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{4.187912in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{4.121524in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{4.077486in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{4.039183in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{4.007484in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{3.981798in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{3.959031in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{3.943217in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{3.769428in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{3.334119in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{3.327654in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{3.326576in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{3.327132in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{3.326785in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{3.512914in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{4.032648in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{4.442896in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{4.637923in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{4.675913in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{4.693987in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{4.719048in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{4.728363in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{4.733959in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{4.736948in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{4.738512in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{4.734168in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{4.721133in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{4.715259in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{4.710497in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{4.702503in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{4.699896in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{4.699896in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{4.698610in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{4.693431in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{4.694022in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{4.691554in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{4.688774in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{4.688252in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{4.687383in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{4.688878in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{4.690164in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{4.690164in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{4.691554in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{4.692945in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{4.692006in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{4.700070in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{4.706292in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{4.718388in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{4.734550in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{4.748801in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{4.748036in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{4.733924in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{4.724783in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{4.719500in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{4.706326in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{4.697498in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{4.695239in}}%
\pgfpathlineto{\pgfqpoint{14.107643in}{4.690894in}}%
\pgfpathlineto{\pgfqpoint{14.147825in}{4.688774in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{4.688530in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{4.687383in}}%
\pgfpathlineto{\pgfqpoint{14.268370in}{4.687383in}}%
\pgfpathlineto{\pgfqpoint{14.288461in}{4.653468in}}%
\pgfpathlineto{\pgfqpoint{14.308552in}{3.364371in}}%
\pgfpathlineto{\pgfqpoint{14.328643in}{3.327862in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.326264in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{3.326264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{2.623611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{2.985584in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{3.021109in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{3.107176in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{3.016262in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{2.900214in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{2.965635in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{2.969282in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{3.014690in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{3.108215in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{3.167443in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{3.175501in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{3.088259in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{3.109829in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{3.302818in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{3.297018in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{3.305694in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{3.245668in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{3.324794in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{3.245402in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{3.116541in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.935650in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{3.431473in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{3.650362in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{3.403636in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{3.231514in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{3.140118in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{2.847980in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{2.754318in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{2.724811in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{2.770230in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{2.729670in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{2.733845in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{2.725779in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{2.774378in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{2.939674in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{2.919386in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{2.929010in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{2.945706in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{2.871506in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{2.843928in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{2.886937in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{2.877739in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{2.916582in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{2.836946in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{2.876591in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{2.953460in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{2.955929in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{2.979408in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{3.738589in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{3.931183in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{3.989578in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{4.324915in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{4.404891in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{4.415814in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{4.381033in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{4.615744in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{4.723912in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{4.700304in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{4.573906in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{4.665071in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{4.654905in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{4.602964in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{4.498502in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{4.519662in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{4.506568in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{4.495781in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{4.454575in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{4.570511in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{4.501024in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{4.447871in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{4.407024in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{4.492626in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{4.603290in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{4.559699in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{4.416763in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{4.507035in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{4.506034in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{4.535741in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{4.430038in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{4.564120in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{4.610556in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{4.517151in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{4.397151in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{4.481175in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{4.541787in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{4.579854in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{4.499830in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{4.655018in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{4.610801in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{4.520137in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{4.355461in}}%
\pgfpathlineto{\pgfqpoint{13.444645in}{4.447485in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{4.476943in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{4.374958in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{4.249227in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{4.444148in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{4.463779in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{4.456183in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{4.367594in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{4.387102in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{4.382423in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{4.441143in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{4.584731in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{4.610496in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{4.616235in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{4.566509in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{4.594243in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{4.619421in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{4.611786in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{4.544423in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{4.579036in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{4.588911in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{4.591417in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{4.513617in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{4.558801in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{4.570447in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{4.492656in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{4.468310in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{4.581351in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{4.553012in}}%
\pgfpathlineto{\pgfqpoint{14.047371in}{4.556925in}}%
\pgfpathlineto{\pgfqpoint{14.067462in}{4.489607in}}%
\pgfpathlineto{\pgfqpoint{14.087552in}{4.538137in}}%
\pgfpathlineto{\pgfqpoint{14.107643in}{4.559338in}}%
\pgfpathlineto{\pgfqpoint{14.127734in}{4.554353in}}%
\pgfpathlineto{\pgfqpoint{14.147825in}{4.407431in}}%
\pgfpathlineto{\pgfqpoint{14.167916in}{4.495975in}}%
\pgfpathlineto{\pgfqpoint{14.188007in}{4.518484in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{4.397356in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{4.087827in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{3.049257in}}%
\pgfpathlineto{\pgfqpoint{14.268370in}{3.100127in}}%
\pgfpathlineto{\pgfqpoint{14.288461in}{3.094423in}}%
\pgfpathlineto{\pgfqpoint{14.308552in}{3.100612in}}%
\pgfpathlineto{\pgfqpoint{14.328643in}{3.144052in}}%
\pgfpathlineto{\pgfqpoint{14.348733in}{3.116507in}}%
\pgfpathlineto{\pgfqpoint{14.368824in}{3.093919in}}%
\pgfpathlineto{\pgfqpoint{14.388915in}{2.985050in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{3.080839in}}%
\pgfpathlineto{\pgfqpoint{14.429097in}{3.117544in}}%
\pgfpathlineto{\pgfqpoint{14.449188in}{3.091732in}}%
\pgfpathlineto{\pgfqpoint{14.469278in}{2.976792in}}%
\pgfpathlineto{\pgfqpoint{14.489369in}{3.046665in}}%
\pgfpathlineto{\pgfqpoint{14.509460in}{3.010957in}}%
\pgfpathlineto{\pgfqpoint{14.529551in}{2.988932in}}%
\pgfpathlineto{\pgfqpoint{14.549642in}{2.928738in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{3.036088in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{3.011171in}}%
\pgfpathlineto{\pgfqpoint{14.609914in}{3.000639in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{3.010016in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{2.960814in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.997915in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{2.997915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.623611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.623611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{4.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{0.809298in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{0.805066in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{0.790584in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{0.811948in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{0.780262in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.872556in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{2.017705in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.892209in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.722887in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.691065in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.599643in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.607091in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.598008in}}%
\pgfpathlineto{\pgfqpoint{0.820423in}{1.168383in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{0.809259in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.807938in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{0.797794in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{0.801547in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{0.801276in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{0.799507in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{0.801626in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{0.799699in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{0.798727in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{0.802218in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.807142in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{0.824903in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{1.291965in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{1.951252in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{2.126150in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{2.132344in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{2.129927in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{2.126322in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{2.125303in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{2.125136in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{2.130975in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{2.129564in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{2.130587in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{2.129402in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{2.131275in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{2.128514in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{2.127806in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{2.125444in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{2.123329in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{2.122835in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{2.126052in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{2.123696in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{2.125714in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{2.124038in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{2.127028in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{2.124585in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{2.127048in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{2.127288in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{2.127682in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{2.124399in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{2.122763in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{2.123559in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{2.120388in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{2.115916in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{2.132561in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{2.108999in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{2.142638in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{2.095940in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{2.177066in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{0.867946in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{0.784290in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{0.811296in}}%
\pgfpathlineto{\pgfqpoint{2.588417in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{0.807625in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{0.795539in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.804852in}}%
\pgfpathlineto{\pgfqpoint{2.668781in}{0.798172in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{0.802483in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{0.800063in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{0.801310in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{0.801423in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.801171in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{0.801447in}}%
\pgfpathlineto{\pgfqpoint{3.311688in}{0.801326in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{3.472414in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{0.803818in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{0.795887in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{0.811018in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.777417in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.777417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.198611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.358333in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{0.378424in}{0.842631in}}%
\pgfpathlineto{\pgfqpoint{0.398515in}{1.015975in}}%
\pgfpathlineto{\pgfqpoint{0.418606in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{0.438697in}{0.889744in}}%
\pgfpathlineto{\pgfqpoint{0.458788in}{1.067066in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.863474in}}%
\pgfpathlineto{\pgfqpoint{0.498969in}{0.984415in}}%
\pgfpathlineto{\pgfqpoint{0.519060in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{0.539151in}{1.142640in}}%
\pgfpathlineto{\pgfqpoint{0.559242in}{0.906532in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{0.599423in}{1.404169in}}%
\pgfpathlineto{\pgfqpoint{0.619514in}{1.691564in}}%
\pgfpathlineto{\pgfqpoint{0.639605in}{1.402552in}}%
\pgfpathlineto{\pgfqpoint{0.659696in}{1.371551in}}%
\pgfpathlineto{\pgfqpoint{0.679787in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{0.699878in}{1.311891in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.147228in}}%
\pgfpathlineto{\pgfqpoint{0.740059in}{1.012377in}}%
\pgfpathlineto{\pgfqpoint{0.760150in}{1.055601in}}%
\pgfpathlineto{\pgfqpoint{0.780241in}{1.008959in}}%
\pgfpathlineto{\pgfqpoint{0.800332in}{1.466819in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{0.859097in}}%
\pgfpathlineto{\pgfqpoint{0.860604in}{0.572727in}}%
\pgfpathlineto{\pgfqpoint{0.880695in}{0.577578in}}%
\pgfpathlineto{\pgfqpoint{0.900786in}{0.634421in}}%
\pgfpathlineto{\pgfqpoint{0.920877in}{0.672349in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{0.990445in}}%
\pgfpathlineto{\pgfqpoint{0.961059in}{0.960983in}}%
\pgfpathlineto{\pgfqpoint{0.981150in}{0.631313in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.456729in}}%
\pgfpathlineto{\pgfqpoint{1.021331in}{0.473139in}}%
\pgfpathlineto{\pgfqpoint{1.041422in}{0.632318in}}%
\pgfpathlineto{\pgfqpoint{1.061513in}{0.673457in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.755177in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{1.121785in}{0.792748in}}%
\pgfpathlineto{\pgfqpoint{1.141876in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{1.161967in}{1.223276in}}%
\pgfpathlineto{\pgfqpoint{1.202149in}{1.749163in}}%
\pgfpathlineto{\pgfqpoint{1.222240in}{1.835155in}}%
\pgfpathlineto{\pgfqpoint{1.242331in}{1.895584in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{1.907554in}}%
\pgfpathlineto{\pgfqpoint{1.282512in}{1.929110in}}%
\pgfpathlineto{\pgfqpoint{1.302603in}{1.986455in}}%
\pgfpathlineto{\pgfqpoint{1.322694in}{1.929072in}}%
\pgfpathlineto{\pgfqpoint{1.342785in}{2.068052in}}%
\pgfpathlineto{\pgfqpoint{1.362876in}{2.014425in}}%
\pgfpathlineto{\pgfqpoint{1.382966in}{1.810218in}}%
\pgfpathlineto{\pgfqpoint{1.403057in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{1.423148in}{1.518036in}}%
\pgfpathlineto{\pgfqpoint{1.443239in}{1.549403in}}%
\pgfpathlineto{\pgfqpoint{1.463330in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{1.284495in}}%
\pgfpathlineto{\pgfqpoint{1.503512in}{1.289736in}}%
\pgfpathlineto{\pgfqpoint{1.523602in}{1.365581in}}%
\pgfpathlineto{\pgfqpoint{1.543693in}{1.404689in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.160394in}}%
\pgfpathlineto{\pgfqpoint{1.583875in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{1.624057in}{1.385780in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{1.451223in}}%
\pgfpathlineto{\pgfqpoint{1.664238in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{1.684329in}{1.467177in}}%
\pgfpathlineto{\pgfqpoint{1.704420in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{1.724511in}{1.254518in}}%
\pgfpathlineto{\pgfqpoint{1.744602in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{1.764693in}{1.464523in}}%
\pgfpathlineto{\pgfqpoint{1.784783in}{1.469799in}}%
\pgfpathlineto{\pgfqpoint{1.804874in}{1.377162in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{1.521571in}}%
\pgfpathlineto{\pgfqpoint{1.845056in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{1.490608in}}%
\pgfpathlineto{\pgfqpoint{1.885238in}{1.422987in}}%
\pgfpathlineto{\pgfqpoint{1.905328in}{1.365815in}}%
\pgfpathlineto{\pgfqpoint{1.925419in}{1.266651in}}%
\pgfpathlineto{\pgfqpoint{1.965601in}{1.086029in}}%
\pgfpathlineto{\pgfqpoint{1.985692in}{1.305745in}}%
\pgfpathlineto{\pgfqpoint{2.005783in}{1.420931in}}%
\pgfpathlineto{\pgfqpoint{2.025874in}{1.364825in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{2.066055in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{2.086146in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{2.106237in}{1.174091in}}%
\pgfpathlineto{\pgfqpoint{2.126328in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{2.146419in}{1.123314in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{2.186600in}{1.141683in}}%
\pgfpathlineto{\pgfqpoint{2.206691in}{1.140585in}}%
\pgfpathlineto{\pgfqpoint{2.226782in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{2.266964in}{1.117087in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{0.970849in}}%
\pgfpathlineto{\pgfqpoint{2.307145in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{2.327236in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{2.367418in}{0.999318in}}%
\pgfpathlineto{\pgfqpoint{2.387509in}{1.147387in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.259394in}}%
\pgfpathlineto{\pgfqpoint{2.427690in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{2.447781in}{1.004949in}}%
\pgfpathlineto{\pgfqpoint{2.467872in}{1.105112in}}%
\pgfpathlineto{\pgfqpoint{2.487963in}{1.053292in}}%
\pgfpathlineto{\pgfqpoint{2.508054in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{2.528145in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{2.548235in}{1.068826in}}%
\pgfpathlineto{\pgfqpoint{2.568326in}{0.873747in}}%
\pgfpathlineto{\pgfqpoint{2.588417in}{0.768105in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{0.673451in}}%
\pgfpathlineto{\pgfqpoint{2.628599in}{0.728523in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.753603in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{0.546874in}}%
\pgfpathlineto{\pgfqpoint{2.708962in}{0.357721in}}%
\pgfpathlineto{\pgfqpoint{2.729053in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{2.749144in}{0.313761in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{0.315426in}}%
\pgfpathlineto{\pgfqpoint{2.789326in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{2.809416in}{0.365191in}}%
\pgfpathlineto{\pgfqpoint{2.829507in}{0.367868in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{0.396729in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{0.576625in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{0.567648in}}%
\pgfpathlineto{\pgfqpoint{2.909871in}{0.460999in}}%
\pgfpathlineto{\pgfqpoint{2.929962in}{0.368815in}}%
\pgfpathlineto{\pgfqpoint{2.950052in}{0.493315in}}%
\pgfpathlineto{\pgfqpoint{2.970143in}{0.568789in}}%
\pgfpathlineto{\pgfqpoint{2.990234in}{0.475467in}}%
\pgfpathlineto{\pgfqpoint{3.010325in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{3.030416in}{0.418673in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{0.445789in}}%
\pgfpathlineto{\pgfqpoint{3.070597in}{0.491241in}}%
\pgfpathlineto{\pgfqpoint{3.090688in}{0.443689in}}%
\pgfpathlineto{\pgfqpoint{3.110779in}{0.618118in}}%
\pgfpathlineto{\pgfqpoint{3.130870in}{0.675046in}}%
\pgfpathlineto{\pgfqpoint{3.150961in}{0.514684in}}%
\pgfpathlineto{\pgfqpoint{3.171052in}{0.454116in}}%
\pgfpathlineto{\pgfqpoint{3.191143in}{0.560026in}}%
\pgfpathlineto{\pgfqpoint{3.211233in}{0.606038in}}%
\pgfpathlineto{\pgfqpoint{3.231324in}{0.878229in}}%
\pgfpathlineto{\pgfqpoint{3.251415in}{0.877631in}}%
\pgfpathlineto{\pgfqpoint{3.271506in}{1.121391in}}%
\pgfpathlineto{\pgfqpoint{3.291597in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{3.311688in}{0.871491in}}%
\pgfpathlineto{\pgfqpoint{3.331778in}{0.796826in}}%
\pgfpathlineto{\pgfqpoint{3.351869in}{1.083100in}}%
\pgfpathlineto{\pgfqpoint{3.371960in}{0.918042in}}%
\pgfpathlineto{\pgfqpoint{3.392051in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{3.412142in}{0.676799in}}%
\pgfpathlineto{\pgfqpoint{3.432233in}{0.823835in}}%
\pgfpathlineto{\pgfqpoint{3.452324in}{0.726728in}}%
\pgfpathlineto{\pgfqpoint{3.472414in}{0.623807in}}%
\pgfpathlineto{\pgfqpoint{3.492505in}{0.697367in}}%
\pgfpathlineto{\pgfqpoint{3.512596in}{0.788664in}}%
\pgfpathlineto{\pgfqpoint{3.532687in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.667148in}}%
\pgfpathlineto{\pgfqpoint{3.552778in}{0.667148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.712500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{0.964743in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{0.878576in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{0.901993in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{0.890240in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{0.896228in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{0.891945in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.893373in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.899513in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{0.882168in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{0.917474in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{0.851839in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{2.153296in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{2.238643in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{2.188350in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{2.225285in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{2.192712in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{2.227170in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{2.186335in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{2.249336in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{1.312965in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{0.861315in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{0.911683in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{0.884420in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{0.897212in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{0.891453in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{0.898256in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{0.917409in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.864559in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{0.942503in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.803010in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{1.465128in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{2.051654in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{2.087598in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{2.092363in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{2.089804in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{2.096948in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{2.090997in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{2.095902in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{2.092382in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{2.094584in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{2.093399in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{2.095706in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{2.095905in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{2.098071in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{2.094631in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{2.095258in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{2.095622in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{2.095450in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{2.093352in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{2.093269in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{2.094739in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{6.019645in}{2.095524in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{2.094427in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{2.094760in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{2.093102in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{2.096380in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{2.093581in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{2.096989in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{2.090787in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{2.100758in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{2.090492in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{2.101393in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{2.090840in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{2.104772in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{1.929702in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{0.818760in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{0.936748in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{0.865200in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{0.902748in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{0.895931in}}%
\pgfpathlineto{\pgfqpoint{6.542007in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{0.894445in}}%
\pgfpathlineto{\pgfqpoint{6.943824in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{7.064369in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{7.144733in}{0.894076in}}%
\pgfpathlineto{\pgfqpoint{7.164824in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{7.184914in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{0.896845in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.871588in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.871588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.911111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.070833in}{0.753849in}}%
\pgfpathlineto{\pgfqpoint{4.090924in}{0.792454in}}%
\pgfpathlineto{\pgfqpoint{4.111015in}{0.921663in}}%
\pgfpathlineto{\pgfqpoint{4.131106in}{0.830680in}}%
\pgfpathlineto{\pgfqpoint{4.151197in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{4.171288in}{0.922539in}}%
\pgfpathlineto{\pgfqpoint{4.191378in}{0.687373in}}%
\pgfpathlineto{\pgfqpoint{4.211469in}{0.845344in}}%
\pgfpathlineto{\pgfqpoint{4.231560in}{0.856455in}}%
\pgfpathlineto{\pgfqpoint{4.251651in}{0.798740in}}%
\pgfpathlineto{\pgfqpoint{4.271742in}{0.651953in}}%
\pgfpathlineto{\pgfqpoint{4.291833in}{0.609176in}}%
\pgfpathlineto{\pgfqpoint{4.311923in}{0.592483in}}%
\pgfpathlineto{\pgfqpoint{4.332014in}{0.651706in}}%
\pgfpathlineto{\pgfqpoint{4.352105in}{0.677050in}}%
\pgfpathlineto{\pgfqpoint{4.372196in}{1.043570in}}%
\pgfpathlineto{\pgfqpoint{4.392287in}{1.223288in}}%
\pgfpathlineto{\pgfqpoint{4.412378in}{1.274535in}}%
\pgfpathlineto{\pgfqpoint{4.432469in}{1.047972in}}%
\pgfpathlineto{\pgfqpoint{4.452559in}{0.875958in}}%
\pgfpathlineto{\pgfqpoint{4.472650in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{4.492741in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{4.512832in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{4.532923in}{0.664816in}}%
\pgfpathlineto{\pgfqpoint{4.553014in}{0.632784in}}%
\pgfpathlineto{\pgfqpoint{4.573104in}{0.590861in}}%
\pgfpathlineto{\pgfqpoint{4.593195in}{0.465274in}}%
\pgfpathlineto{\pgfqpoint{4.613286in}{0.435140in}}%
\pgfpathlineto{\pgfqpoint{4.633377in}{0.412456in}}%
\pgfpathlineto{\pgfqpoint{4.653468in}{0.405668in}}%
\pgfpathlineto{\pgfqpoint{4.673559in}{0.334452in}}%
\pgfpathlineto{\pgfqpoint{4.693650in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{4.713740in}{0.338374in}}%
\pgfpathlineto{\pgfqpoint{4.733831in}{0.351742in}}%
\pgfpathlineto{\pgfqpoint{4.753922in}{0.473639in}}%
\pgfpathlineto{\pgfqpoint{4.774013in}{0.529770in}}%
\pgfpathlineto{\pgfqpoint{4.794104in}{0.499807in}}%
\pgfpathlineto{\pgfqpoint{4.814195in}{0.572913in}}%
\pgfpathlineto{\pgfqpoint{4.834285in}{0.422499in}}%
\pgfpathlineto{\pgfqpoint{4.854376in}{0.421268in}}%
\pgfpathlineto{\pgfqpoint{4.874467in}{0.511056in}}%
\pgfpathlineto{\pgfqpoint{4.894558in}{0.745828in}}%
\pgfpathlineto{\pgfqpoint{4.914649in}{0.878430in}}%
\pgfpathlineto{\pgfqpoint{4.934740in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{4.954831in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{4.974921in}{0.860400in}}%
\pgfpathlineto{\pgfqpoint{4.995012in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{5.015103in}{1.205448in}}%
\pgfpathlineto{\pgfqpoint{5.035194in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{5.055285in}{1.728745in}}%
\pgfpathlineto{\pgfqpoint{5.075376in}{1.606267in}}%
\pgfpathlineto{\pgfqpoint{5.095466in}{1.597560in}}%
\pgfpathlineto{\pgfqpoint{5.115557in}{1.443888in}}%
\pgfpathlineto{\pgfqpoint{5.135648in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{5.155739in}{1.488456in}}%
\pgfpathlineto{\pgfqpoint{5.175830in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{5.195921in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{5.216012in}{1.440705in}}%
\pgfpathlineto{\pgfqpoint{5.236102in}{1.488591in}}%
\pgfpathlineto{\pgfqpoint{5.256193in}{1.554006in}}%
\pgfpathlineto{\pgfqpoint{5.276284in}{1.726052in}}%
\pgfpathlineto{\pgfqpoint{5.296375in}{2.123026in}}%
\pgfpathlineto{\pgfqpoint{5.316466in}{1.986807in}}%
\pgfpathlineto{\pgfqpoint{5.336557in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{5.356647in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{5.376738in}{1.793923in}}%
\pgfpathlineto{\pgfqpoint{5.396829in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{5.416920in}{1.732729in}}%
\pgfpathlineto{\pgfqpoint{5.437011in}{1.671887in}}%
\pgfpathlineto{\pgfqpoint{5.457102in}{1.814589in}}%
\pgfpathlineto{\pgfqpoint{5.477193in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{5.497283in}{1.938489in}}%
\pgfpathlineto{\pgfqpoint{5.517374in}{1.762084in}}%
\pgfpathlineto{\pgfqpoint{5.537465in}{1.906197in}}%
\pgfpathlineto{\pgfqpoint{5.557556in}{1.850637in}}%
\pgfpathlineto{\pgfqpoint{5.577647in}{1.837356in}}%
\pgfpathlineto{\pgfqpoint{5.597738in}{1.818972in}}%
\pgfpathlineto{\pgfqpoint{5.617828in}{1.796333in}}%
\pgfpathlineto{\pgfqpoint{5.637919in}{1.674128in}}%
\pgfpathlineto{\pgfqpoint{5.658010in}{1.626648in}}%
\pgfpathlineto{\pgfqpoint{5.678101in}{1.568489in}}%
\pgfpathlineto{\pgfqpoint{5.698192in}{1.716278in}}%
\pgfpathlineto{\pgfqpoint{5.718283in}{1.717189in}}%
\pgfpathlineto{\pgfqpoint{5.738374in}{1.655403in}}%
\pgfpathlineto{\pgfqpoint{5.758464in}{1.625243in}}%
\pgfpathlineto{\pgfqpoint{5.778555in}{1.789985in}}%
\pgfpathlineto{\pgfqpoint{5.798646in}{1.708055in}}%
\pgfpathlineto{\pgfqpoint{5.818737in}{1.785704in}}%
\pgfpathlineto{\pgfqpoint{5.838828in}{1.573385in}}%
\pgfpathlineto{\pgfqpoint{5.858919in}{1.652759in}}%
\pgfpathlineto{\pgfqpoint{5.879009in}{1.692275in}}%
\pgfpathlineto{\pgfqpoint{5.899100in}{1.695652in}}%
\pgfpathlineto{\pgfqpoint{5.919191in}{1.685180in}}%
\pgfpathlineto{\pgfqpoint{5.939282in}{1.761212in}}%
\pgfpathlineto{\pgfqpoint{5.959373in}{1.804298in}}%
\pgfpathlineto{\pgfqpoint{5.979464in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{5.999555in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{6.019645in}{1.672975in}}%
\pgfpathlineto{\pgfqpoint{6.039736in}{1.703506in}}%
\pgfpathlineto{\pgfqpoint{6.059827in}{1.540481in}}%
\pgfpathlineto{\pgfqpoint{6.079918in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{6.100009in}{1.670261in}}%
\pgfpathlineto{\pgfqpoint{6.120100in}{1.726786in}}%
\pgfpathlineto{\pgfqpoint{6.140190in}{1.717170in}}%
\pgfpathlineto{\pgfqpoint{6.160281in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{6.180372in}{1.827208in}}%
\pgfpathlineto{\pgfqpoint{6.200463in}{1.854144in}}%
\pgfpathlineto{\pgfqpoint{6.220554in}{1.850242in}}%
\pgfpathlineto{\pgfqpoint{6.240645in}{1.809525in}}%
\pgfpathlineto{\pgfqpoint{6.260735in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{6.280826in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{6.300917in}{1.673188in}}%
\pgfpathlineto{\pgfqpoint{6.321008in}{1.665655in}}%
\pgfpathlineto{\pgfqpoint{6.341099in}{1.893102in}}%
\pgfpathlineto{\pgfqpoint{6.361190in}{1.823947in}}%
\pgfpathlineto{\pgfqpoint{6.381281in}{1.826287in}}%
\pgfpathlineto{\pgfqpoint{6.401371in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{6.421462in}{2.108931in}}%
\pgfpathlineto{\pgfqpoint{6.441553in}{2.156626in}}%
\pgfpathlineto{\pgfqpoint{6.461644in}{1.991017in}}%
\pgfpathlineto{\pgfqpoint{6.481735in}{1.737055in}}%
\pgfpathlineto{\pgfqpoint{6.501826in}{1.608983in}}%
\pgfpathlineto{\pgfqpoint{6.521916in}{1.643089in}}%
\pgfpathlineto{\pgfqpoint{6.542007in}{1.705886in}}%
\pgfpathlineto{\pgfqpoint{6.562098in}{1.804252in}}%
\pgfpathlineto{\pgfqpoint{6.582189in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{6.602280in}{0.699944in}}%
\pgfpathlineto{\pgfqpoint{6.622371in}{0.500452in}}%
\pgfpathlineto{\pgfqpoint{6.642462in}{0.429421in}}%
\pgfpathlineto{\pgfqpoint{6.662552in}{0.536457in}}%
\pgfpathlineto{\pgfqpoint{6.682643in}{0.547353in}}%
\pgfpathlineto{\pgfqpoint{6.702734in}{0.515825in}}%
\pgfpathlineto{\pgfqpoint{6.722825in}{0.407622in}}%
\pgfpathlineto{\pgfqpoint{6.742916in}{0.417734in}}%
\pgfpathlineto{\pgfqpoint{6.763007in}{0.447587in}}%
\pgfpathlineto{\pgfqpoint{6.783097in}{0.544012in}}%
\pgfpathlineto{\pgfqpoint{6.803188in}{0.559606in}}%
\pgfpathlineto{\pgfqpoint{6.823279in}{0.747003in}}%
\pgfpathlineto{\pgfqpoint{6.843370in}{0.687148in}}%
\pgfpathlineto{\pgfqpoint{6.863461in}{0.569067in}}%
\pgfpathlineto{\pgfqpoint{6.883552in}{0.525998in}}%
\pgfpathlineto{\pgfqpoint{6.903643in}{0.587141in}}%
\pgfpathlineto{\pgfqpoint{6.923733in}{0.569083in}}%
\pgfpathlineto{\pgfqpoint{6.943824in}{0.636923in}}%
\pgfpathlineto{\pgfqpoint{6.963915in}{0.629126in}}%
\pgfpathlineto{\pgfqpoint{6.984006in}{0.782205in}}%
\pgfpathlineto{\pgfqpoint{7.004097in}{0.798652in}}%
\pgfpathlineto{\pgfqpoint{7.024188in}{0.709686in}}%
\pgfpathlineto{\pgfqpoint{7.044278in}{0.528710in}}%
\pgfpathlineto{\pgfqpoint{7.064369in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{7.084460in}{0.642933in}}%
\pgfpathlineto{\pgfqpoint{7.104551in}{0.618431in}}%
\pgfpathlineto{\pgfqpoint{7.124642in}{0.503308in}}%
\pgfpathlineto{\pgfqpoint{7.144733in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{7.184914in}{0.557955in}}%
\pgfpathlineto{\pgfqpoint{7.205005in}{0.569192in}}%
\pgfpathlineto{\pgfqpoint{7.225096in}{0.629589in}}%
\pgfpathlineto{\pgfqpoint{7.245187in}{0.572983in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.585129in}}%
\pgfpathlineto{\pgfqpoint{7.265278in}{0.585129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.425000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{0.765773in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{0.776341in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{0.773719in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.770915in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.774168in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.771969in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.772802in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{0.776727in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{0.771825in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{0.771353in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{0.729251in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{0.622780in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{0.368300in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{0.686756in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{0.494421in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{0.597416in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{0.543398in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{0.573674in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{0.557545in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{0.557451in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{0.727718in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{0.765433in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{0.793313in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{0.823069in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{0.932734in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{0.520164in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{1.625211in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{1.857113in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{0.602851in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{0.584714in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{0.578798in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{0.556516in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{0.572084in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{0.560535in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{0.574968in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{0.566337in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{0.564197in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{0.568056in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{0.566025in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{0.567877in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{0.565607in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{0.569038in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{0.570736in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{0.571185in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{0.572045in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{0.572329in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{0.571944in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{0.575890in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{0.572484in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{0.575016in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{0.572408in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{0.574931in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{0.572046in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{0.572180in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{0.571942in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{0.575626in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{0.572891in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{0.572921in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{0.571239in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{0.571776in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{0.578044in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.574868in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.591600in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{0.696791in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{10.093781in}{0.763758in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{0.776996in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{0.765268in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{0.771925in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{0.767364in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{0.770300in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{0.768699in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{0.769106in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.769752in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.768071in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.771803in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.771803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.623611in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.783333in}{0.699627in}}%
\pgfpathlineto{\pgfqpoint{7.803424in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{7.823515in}{0.800778in}}%
\pgfpathlineto{\pgfqpoint{7.843606in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{7.863697in}{0.720591in}}%
\pgfpathlineto{\pgfqpoint{7.883788in}{0.811197in}}%
\pgfpathlineto{\pgfqpoint{7.903878in}{0.840511in}}%
\pgfpathlineto{\pgfqpoint{7.923969in}{0.766554in}}%
\pgfpathlineto{\pgfqpoint{7.944060in}{0.714195in}}%
\pgfpathlineto{\pgfqpoint{7.964151in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{7.984242in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{8.004333in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{8.024423in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{8.044514in}{1.469211in}}%
\pgfpathlineto{\pgfqpoint{8.064605in}{2.077149in}}%
\pgfpathlineto{\pgfqpoint{8.084696in}{1.286510in}}%
\pgfpathlineto{\pgfqpoint{8.104787in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{8.124878in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{8.144969in}{1.321225in}}%
\pgfpathlineto{\pgfqpoint{8.165059in}{0.658430in}}%
\pgfpathlineto{\pgfqpoint{8.185150in}{0.449354in}}%
\pgfpathlineto{\pgfqpoint{8.205241in}{0.356415in}}%
\pgfpathlineto{\pgfqpoint{8.225332in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{8.245423in}{0.327829in}}%
\pgfpathlineto{\pgfqpoint{8.265514in}{0.337455in}}%
\pgfpathlineto{\pgfqpoint{8.285604in}{0.374448in}}%
\pgfpathlineto{\pgfqpoint{8.305695in}{0.404043in}}%
\pgfpathlineto{\pgfqpoint{8.325786in}{0.505975in}}%
\pgfpathlineto{\pgfqpoint{8.345877in}{0.521884in}}%
\pgfpathlineto{\pgfqpoint{8.365968in}{0.555431in}}%
\pgfpathlineto{\pgfqpoint{8.386059in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{8.406150in}{0.671293in}}%
\pgfpathlineto{\pgfqpoint{8.426240in}{0.775982in}}%
\pgfpathlineto{\pgfqpoint{8.446331in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{8.466422in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{8.486513in}{0.708384in}}%
\pgfpathlineto{\pgfqpoint{8.506604in}{0.692329in}}%
\pgfpathlineto{\pgfqpoint{8.526695in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{8.546785in}{0.691478in}}%
\pgfpathlineto{\pgfqpoint{8.566876in}{0.687173in}}%
\pgfpathlineto{\pgfqpoint{8.586967in}{0.692632in}}%
\pgfpathlineto{\pgfqpoint{8.607058in}{0.711380in}}%
\pgfpathlineto{\pgfqpoint{8.627149in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{8.647240in}{0.766876in}}%
\pgfpathlineto{\pgfqpoint{8.667331in}{0.751097in}}%
\pgfpathlineto{\pgfqpoint{8.687421in}{0.694595in}}%
\pgfpathlineto{\pgfqpoint{8.707512in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{8.727603in}{0.553066in}}%
\pgfpathlineto{\pgfqpoint{8.747694in}{0.573986in}}%
\pgfpathlineto{\pgfqpoint{8.767785in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{8.787876in}{0.593266in}}%
\pgfpathlineto{\pgfqpoint{8.807966in}{0.560115in}}%
\pgfpathlineto{\pgfqpoint{8.828057in}{0.486876in}}%
\pgfpathlineto{\pgfqpoint{8.848148in}{0.485101in}}%
\pgfpathlineto{\pgfqpoint{8.868239in}{0.511685in}}%
\pgfpathlineto{\pgfqpoint{8.888330in}{0.576387in}}%
\pgfpathlineto{\pgfqpoint{8.908421in}{0.616448in}}%
\pgfpathlineto{\pgfqpoint{8.928512in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{8.948602in}{0.557921in}}%
\pgfpathlineto{\pgfqpoint{8.968693in}{0.486424in}}%
\pgfpathlineto{\pgfqpoint{8.988784in}{0.423126in}}%
\pgfpathlineto{\pgfqpoint{9.008875in}{0.447079in}}%
\pgfpathlineto{\pgfqpoint{9.028966in}{0.450183in}}%
\pgfpathlineto{\pgfqpoint{9.049057in}{0.445386in}}%
\pgfpathlineto{\pgfqpoint{9.069147in}{0.455477in}}%
\pgfpathlineto{\pgfqpoint{9.089238in}{0.481458in}}%
\pgfpathlineto{\pgfqpoint{9.109329in}{0.492635in}}%
\pgfpathlineto{\pgfqpoint{9.129420in}{0.469642in}}%
\pgfpathlineto{\pgfqpoint{9.149511in}{0.433382in}}%
\pgfpathlineto{\pgfqpoint{9.169602in}{0.444727in}}%
\pgfpathlineto{\pgfqpoint{9.189693in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{9.209783in}{0.468747in}}%
\pgfpathlineto{\pgfqpoint{9.229874in}{0.464884in}}%
\pgfpathlineto{\pgfqpoint{9.249965in}{0.500594in}}%
\pgfpathlineto{\pgfqpoint{9.270056in}{0.470576in}}%
\pgfpathlineto{\pgfqpoint{9.290147in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{9.310238in}{0.439351in}}%
\pgfpathlineto{\pgfqpoint{9.330328in}{0.475757in}}%
\pgfpathlineto{\pgfqpoint{9.350419in}{0.481090in}}%
\pgfpathlineto{\pgfqpoint{9.370510in}{0.487684in}}%
\pgfpathlineto{\pgfqpoint{9.390601in}{0.477612in}}%
\pgfpathlineto{\pgfqpoint{9.410692in}{0.495063in}}%
\pgfpathlineto{\pgfqpoint{9.430783in}{0.480808in}}%
\pgfpathlineto{\pgfqpoint{9.450874in}{0.469575in}}%
\pgfpathlineto{\pgfqpoint{9.470964in}{0.429892in}}%
\pgfpathlineto{\pgfqpoint{9.491055in}{0.459244in}}%
\pgfpathlineto{\pgfqpoint{9.511146in}{0.483480in}}%
\pgfpathlineto{\pgfqpoint{9.531237in}{0.447282in}}%
\pgfpathlineto{\pgfqpoint{9.551328in}{0.444980in}}%
\pgfpathlineto{\pgfqpoint{9.571419in}{0.475652in}}%
\pgfpathlineto{\pgfqpoint{9.591509in}{0.475693in}}%
\pgfpathlineto{\pgfqpoint{9.611600in}{0.455744in}}%
\pgfpathlineto{\pgfqpoint{9.631691in}{0.455189in}}%
\pgfpathlineto{\pgfqpoint{9.651782in}{0.483360in}}%
\pgfpathlineto{\pgfqpoint{9.671873in}{0.485205in}}%
\pgfpathlineto{\pgfqpoint{9.691964in}{0.472827in}}%
\pgfpathlineto{\pgfqpoint{9.712055in}{0.437588in}}%
\pgfpathlineto{\pgfqpoint{9.732145in}{0.455628in}}%
\pgfpathlineto{\pgfqpoint{9.752236in}{0.452141in}}%
\pgfpathlineto{\pgfqpoint{9.772327in}{0.436911in}}%
\pgfpathlineto{\pgfqpoint{9.792418in}{0.433166in}}%
\pgfpathlineto{\pgfqpoint{9.812509in}{0.467694in}}%
\pgfpathlineto{\pgfqpoint{9.832600in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{9.852690in}{0.463492in}}%
\pgfpathlineto{\pgfqpoint{9.872781in}{0.424556in}}%
\pgfpathlineto{\pgfqpoint{9.892872in}{0.438881in}}%
\pgfpathlineto{\pgfqpoint{9.912963in}{0.434683in}}%
\pgfpathlineto{\pgfqpoint{9.933054in}{0.434904in}}%
\pgfpathlineto{\pgfqpoint{9.953145in}{0.425048in}}%
\pgfpathlineto{\pgfqpoint{9.973235in}{0.469951in}}%
\pgfpathlineto{\pgfqpoint{9.993326in}{0.494054in}}%
\pgfpathlineto{\pgfqpoint{10.013417in}{0.492502in}}%
\pgfpathlineto{\pgfqpoint{10.033508in}{0.475590in}}%
\pgfpathlineto{\pgfqpoint{10.053599in}{0.480040in}}%
\pgfpathlineto{\pgfqpoint{10.073690in}{0.465541in}}%
\pgfpathlineto{\pgfqpoint{10.113871in}{0.467137in}}%
\pgfpathlineto{\pgfqpoint{10.133962in}{0.508872in}}%
\pgfpathlineto{\pgfqpoint{10.154053in}{0.508711in}}%
\pgfpathlineto{\pgfqpoint{10.174144in}{0.495552in}}%
\pgfpathlineto{\pgfqpoint{10.194235in}{0.463450in}}%
\pgfpathlineto{\pgfqpoint{10.214326in}{0.487431in}}%
\pgfpathlineto{\pgfqpoint{10.234416in}{0.506477in}}%
\pgfpathlineto{\pgfqpoint{10.254507in}{0.480923in}}%
\pgfpathlineto{\pgfqpoint{10.274598in}{0.437512in}}%
\pgfpathlineto{\pgfqpoint{10.294689in}{0.478856in}}%
\pgfpathlineto{\pgfqpoint{10.314780in}{0.494991in}}%
\pgfpathlineto{\pgfqpoint{10.334871in}{0.494766in}}%
\pgfpathlineto{\pgfqpoint{10.354962in}{0.515478in}}%
\pgfpathlineto{\pgfqpoint{10.375052in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{10.395143in}{0.580617in}}%
\pgfpathlineto{\pgfqpoint{10.415234in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{10.435325in}{0.558756in}}%
\pgfpathlineto{\pgfqpoint{10.455416in}{0.605679in}}%
\pgfpathlineto{\pgfqpoint{10.495597in}{0.613913in}}%
\pgfpathlineto{\pgfqpoint{10.515688in}{0.614869in}}%
\pgfpathlineto{\pgfqpoint{10.535779in}{0.668427in}}%
\pgfpathlineto{\pgfqpoint{10.555870in}{0.691944in}}%
\pgfpathlineto{\pgfqpoint{10.575961in}{0.668213in}}%
\pgfpathlineto{\pgfqpoint{10.596052in}{0.655523in}}%
\pgfpathlineto{\pgfqpoint{10.616143in}{0.670127in}}%
\pgfpathlineto{\pgfqpoint{10.636233in}{0.665963in}}%
\pgfpathlineto{\pgfqpoint{10.656324in}{0.701219in}}%
\pgfpathlineto{\pgfqpoint{10.676415in}{0.684066in}}%
\pgfpathlineto{\pgfqpoint{10.696506in}{0.704798in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{0.705855in}}%
\pgfpathlineto{\pgfqpoint{10.736688in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{10.756778in}{0.662533in}}%
\pgfpathlineto{\pgfqpoint{10.776869in}{0.689322in}}%
\pgfpathlineto{\pgfqpoint{10.796960in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{10.817051in}{0.650797in}}%
\pgfpathlineto{\pgfqpoint{10.837142in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{10.857233in}{0.645543in}}%
\pgfpathlineto{\pgfqpoint{10.877324in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{10.917505in}{0.610046in}}%
\pgfpathlineto{\pgfqpoint{10.937596in}{0.627702in}}%
\pgfpathlineto{\pgfqpoint{10.957687in}{0.628283in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.611429in}}%
\pgfpathlineto{\pgfqpoint{10.977778in}{0.611429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.623611in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.137500in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.763810in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{0.704005in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{0.720260in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{0.715506in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{0.713564in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{0.715702in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{0.712742in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{0.712719in}}%
\pgfpathlineto{\pgfqpoint{11.716833in}{0.716049in}}%
\pgfpathlineto{\pgfqpoint{11.736923in}{0.712646in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{0.728333in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{1.247108in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{2.301702in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{2.321879in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{2.233431in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{2.173550in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{2.127091in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{2.027440in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{1.053347in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{0.720420in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{0.713997in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{0.713978in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{0.715130in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{0.713262in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{0.715212in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{0.714849in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{0.713544in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{0.715796in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{0.719111in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{0.705554in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{1.292621in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{1.437714in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{1.447038in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{1.446914in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{1.449203in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{1.449247in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{1.452162in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.455056in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{1.460142in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.460341in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.459314in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.464109in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{1.464981in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{1.464277in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{1.466518in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{1.467754in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{1.468327in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{1.465800in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{1.472740in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{1.489770in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{1.388528in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{0.953916in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{0.695437in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{0.707372in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{0.720478in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{0.710448in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{0.717912in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{0.712623in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{0.716105in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{0.714091in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{0.715117in}}%
\pgfpathlineto{\pgfqpoint{14.167916in}{0.715018in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{14.609914in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{0.716686in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{0.721466in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.699156in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.699156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.336111in}{0.198611in}}{\pgfqpoint{3.513889in}{2.226389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.750000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.495833in}{0.838800in}}%
\pgfpathlineto{\pgfqpoint{11.515924in}{0.872775in}}%
\pgfpathlineto{\pgfqpoint{11.536015in}{1.052425in}}%
\pgfpathlineto{\pgfqpoint{11.556106in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{11.576197in}{1.093556in}}%
\pgfpathlineto{\pgfqpoint{11.596288in}{1.206531in}}%
\pgfpathlineto{\pgfqpoint{11.616378in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{11.636469in}{0.995798in}}%
\pgfpathlineto{\pgfqpoint{11.656560in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{11.676651in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{11.696742in}{1.078874in}}%
\pgfpathlineto{\pgfqpoint{11.757014in}{1.672685in}}%
\pgfpathlineto{\pgfqpoint{11.777105in}{1.315463in}}%
\pgfpathlineto{\pgfqpoint{11.797196in}{1.290139in}}%
\pgfpathlineto{\pgfqpoint{11.817287in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{11.837378in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{11.857469in}{1.550896in}}%
\pgfpathlineto{\pgfqpoint{11.877559in}{1.306553in}}%
\pgfpathlineto{\pgfqpoint{11.897650in}{1.146093in}}%
\pgfpathlineto{\pgfqpoint{11.917741in}{1.117554in}}%
\pgfpathlineto{\pgfqpoint{11.937832in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{11.957923in}{1.100401in}}%
\pgfpathlineto{\pgfqpoint{11.978014in}{1.013387in}}%
\pgfpathlineto{\pgfqpoint{11.998104in}{0.767250in}}%
\pgfpathlineto{\pgfqpoint{12.018195in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{12.038286in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{12.058377in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{12.078468in}{1.099381in}}%
\pgfpathlineto{\pgfqpoint{12.098559in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{12.118650in}{0.709887in}}%
\pgfpathlineto{\pgfqpoint{12.138740in}{0.623254in}}%
\pgfpathlineto{\pgfqpoint{12.158831in}{0.677145in}}%
\pgfpathlineto{\pgfqpoint{12.178922in}{0.836920in}}%
\pgfpathlineto{\pgfqpoint{12.199013in}{0.729013in}}%
\pgfpathlineto{\pgfqpoint{12.219104in}{0.811828in}}%
\pgfpathlineto{\pgfqpoint{12.239195in}{1.072237in}}%
\pgfpathlineto{\pgfqpoint{12.259285in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{12.279376in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{12.299467in}{1.237771in}}%
\pgfpathlineto{\pgfqpoint{12.319558in}{1.382934in}}%
\pgfpathlineto{\pgfqpoint{12.339649in}{1.442196in}}%
\pgfpathlineto{\pgfqpoint{12.359740in}{1.462617in}}%
\pgfpathlineto{\pgfqpoint{12.379831in}{1.445277in}}%
\pgfpathlineto{\pgfqpoint{12.399921in}{1.404217in}}%
\pgfpathlineto{\pgfqpoint{12.420012in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{12.440103in}{1.297025in}}%
\pgfpathlineto{\pgfqpoint{12.460194in}{1.210168in}}%
\pgfpathlineto{\pgfqpoint{12.480285in}{1.284606in}}%
\pgfpathlineto{\pgfqpoint{12.500376in}{1.338893in}}%
\pgfpathlineto{\pgfqpoint{12.520466in}{1.215649in}}%
\pgfpathlineto{\pgfqpoint{12.540557in}{1.043520in}}%
\pgfpathlineto{\pgfqpoint{12.560648in}{1.073174in}}%
\pgfpathlineto{\pgfqpoint{12.580739in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{12.600830in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{12.620921in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{12.641012in}{1.233417in}}%
\pgfpathlineto{\pgfqpoint{12.661102in}{1.226052in}}%
\pgfpathlineto{\pgfqpoint{12.681193in}{1.428321in}}%
\pgfpathlineto{\pgfqpoint{12.701284in}{1.130597in}}%
\pgfpathlineto{\pgfqpoint{12.721375in}{1.262948in}}%
\pgfpathlineto{\pgfqpoint{12.741466in}{1.169315in}}%
\pgfpathlineto{\pgfqpoint{12.761557in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{12.781647in}{0.982607in}}%
\pgfpathlineto{\pgfqpoint{12.801738in}{0.997202in}}%
\pgfpathlineto{\pgfqpoint{12.821829in}{1.009182in}}%
\pgfpathlineto{\pgfqpoint{12.841920in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{12.862011in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{12.882102in}{0.984069in}}%
\pgfpathlineto{\pgfqpoint{12.902193in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{12.922283in}{1.030924in}}%
\pgfpathlineto{\pgfqpoint{12.942374in}{0.985669in}}%
\pgfpathlineto{\pgfqpoint{12.962465in}{0.952125in}}%
\pgfpathlineto{\pgfqpoint{12.982556in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{13.002647in}{0.865753in}}%
\pgfpathlineto{\pgfqpoint{13.022738in}{0.906152in}}%
\pgfpathlineto{\pgfqpoint{13.042828in}{0.864164in}}%
\pgfpathlineto{\pgfqpoint{13.062919in}{0.872408in}}%
\pgfpathlineto{\pgfqpoint{13.083010in}{0.843314in}}%
\pgfpathlineto{\pgfqpoint{13.103101in}{0.784703in}}%
\pgfpathlineto{\pgfqpoint{13.123192in}{0.895824in}}%
\pgfpathlineto{\pgfqpoint{13.143283in}{0.942186in}}%
\pgfpathlineto{\pgfqpoint{13.163374in}{0.967084in}}%
\pgfpathlineto{\pgfqpoint{13.183464in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{13.203555in}{0.951313in}}%
\pgfpathlineto{\pgfqpoint{13.223646in}{0.854562in}}%
\pgfpathlineto{\pgfqpoint{13.243737in}{0.865509in}}%
\pgfpathlineto{\pgfqpoint{13.263828in}{0.795962in}}%
\pgfpathlineto{\pgfqpoint{13.283919in}{0.871172in}}%
\pgfpathlineto{\pgfqpoint{13.304009in}{0.854377in}}%
\pgfpathlineto{\pgfqpoint{13.324100in}{0.913775in}}%
\pgfpathlineto{\pgfqpoint{13.344191in}{0.940152in}}%
\pgfpathlineto{\pgfqpoint{13.364282in}{1.014280in}}%
\pgfpathlineto{\pgfqpoint{13.384373in}{0.921858in}}%
\pgfpathlineto{\pgfqpoint{13.404464in}{0.841646in}}%
\pgfpathlineto{\pgfqpoint{13.424555in}{0.799827in}}%
\pgfpathlineto{\pgfqpoint{13.444645in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{13.464736in}{1.002844in}}%
\pgfpathlineto{\pgfqpoint{13.484827in}{0.801283in}}%
\pgfpathlineto{\pgfqpoint{13.504918in}{0.749752in}}%
\pgfpathlineto{\pgfqpoint{13.525009in}{0.886363in}}%
\pgfpathlineto{\pgfqpoint{13.545100in}{0.913574in}}%
\pgfpathlineto{\pgfqpoint{13.565190in}{0.893439in}}%
\pgfpathlineto{\pgfqpoint{13.585281in}{0.821417in}}%
\pgfpathlineto{\pgfqpoint{13.605372in}{0.937813in}}%
\pgfpathlineto{\pgfqpoint{13.625463in}{0.893238in}}%
\pgfpathlineto{\pgfqpoint{13.645554in}{0.853337in}}%
\pgfpathlineto{\pgfqpoint{13.665645in}{0.881683in}}%
\pgfpathlineto{\pgfqpoint{13.685735in}{0.886843in}}%
\pgfpathlineto{\pgfqpoint{13.705826in}{0.709463in}}%
\pgfpathlineto{\pgfqpoint{13.725917in}{0.664892in}}%
\pgfpathlineto{\pgfqpoint{13.746008in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{13.766099in}{0.653599in}}%
\pgfpathlineto{\pgfqpoint{13.786190in}{0.654974in}}%
\pgfpathlineto{\pgfqpoint{13.806281in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{13.826371in}{0.432632in}}%
\pgfpathlineto{\pgfqpoint{13.846462in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{13.866553in}{0.447932in}}%
\pgfpathlineto{\pgfqpoint{13.886644in}{0.404632in}}%
\pgfpathlineto{\pgfqpoint{13.906735in}{0.412244in}}%
\pgfpathlineto{\pgfqpoint{13.926826in}{0.459294in}}%
\pgfpathlineto{\pgfqpoint{13.946916in}{0.491198in}}%
\pgfpathlineto{\pgfqpoint{13.967007in}{0.444464in}}%
\pgfpathlineto{\pgfqpoint{13.987098in}{0.429720in}}%
\pgfpathlineto{\pgfqpoint{14.007189in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{14.027280in}{0.592721in}}%
\pgfpathlineto{\pgfqpoint{14.047371in}{0.448247in}}%
\pgfpathlineto{\pgfqpoint{14.067462in}{0.317362in}}%
\pgfpathlineto{\pgfqpoint{14.087552in}{0.438049in}}%
\pgfpathlineto{\pgfqpoint{14.107643in}{0.477035in}}%
\pgfpathlineto{\pgfqpoint{14.147825in}{0.299811in}}%
\pgfpathlineto{\pgfqpoint{14.167916in}{0.380379in}}%
\pgfpathlineto{\pgfqpoint{14.188007in}{0.451191in}}%
\pgfpathlineto{\pgfqpoint{14.208097in}{0.451763in}}%
\pgfpathlineto{\pgfqpoint{14.228188in}{0.476573in}}%
\pgfpathlineto{\pgfqpoint{14.248279in}{0.542816in}}%
\pgfpathlineto{\pgfqpoint{14.268370in}{0.497892in}}%
\pgfpathlineto{\pgfqpoint{14.288461in}{0.520673in}}%
\pgfpathlineto{\pgfqpoint{14.308552in}{0.537437in}}%
\pgfpathlineto{\pgfqpoint{14.328643in}{0.537860in}}%
\pgfpathlineto{\pgfqpoint{14.348733in}{0.659656in}}%
\pgfpathlineto{\pgfqpoint{14.368824in}{1.183251in}}%
\pgfpathlineto{\pgfqpoint{14.388915in}{1.062707in}}%
\pgfpathlineto{\pgfqpoint{14.409006in}{1.175929in}}%
\pgfpathlineto{\pgfqpoint{14.429097in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{14.449188in}{1.138548in}}%
\pgfpathlineto{\pgfqpoint{14.469278in}{1.000787in}}%
\pgfpathlineto{\pgfqpoint{14.489369in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{14.509460in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{14.529551in}{0.726827in}}%
\pgfpathlineto{\pgfqpoint{14.549642in}{0.655905in}}%
\pgfpathlineto{\pgfqpoint{14.569733in}{0.720949in}}%
\pgfpathlineto{\pgfqpoint{14.589824in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{14.609914in}{0.610170in}}%
\pgfpathlineto{\pgfqpoint{14.630005in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{14.650096in}{0.797803in}}%
\pgfpathlineto{\pgfqpoint{14.670187in}{0.662638in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.768207in}}%
\pgfpathlineto{\pgfqpoint{14.690278in}{0.768207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{0.198611in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{0.198611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336111in}{2.425000in}}%
\pgfpathlineto{\pgfqpoint{14.850000in}{2.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> z_max.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/Fiete.Lueer/Work/ecgan/ecgan-public/.venv/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.123602in}{1.881156in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.123602in}{1.881156in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.881156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411002in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{0.411002in}{1.881056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484979in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484979in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978161in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978161in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471343in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471343in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964525in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964525in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457707in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.457707in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950888in}{0.341056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950888in,y=0.243833in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767252in,y=0.094189in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411002in}{0.802046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=0.765113in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411002in}{1.290263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.253330in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411002in}{1.778481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190068in, y=1.741548in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134513in,y=1.111056in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z_{max}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411002in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534298in}{1.205665in}}%
\pgfpathlineto{\pgfqpoint{0.583616in}{1.125439in}}%
\pgfpathlineto{\pgfqpoint{0.632934in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{1.195476in}}%
\pgfpathlineto{\pgfqpoint{0.731570in}{1.178899in}}%
\pgfpathlineto{\pgfqpoint{0.780888in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.830207in}{1.281097in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{1.311721in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{1.281696in}}%
\pgfpathlineto{\pgfqpoint{0.978161in}{1.307131in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{1.345686in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{1.316690in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{1.332669in}}%
\pgfpathlineto{\pgfqpoint{1.175434in}{1.334334in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.388655in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.417789in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{1.373657in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{1.454779in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.359131in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{1.458311in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{1.493664in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{1.432439in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{1.400450in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.467107in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.420154in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{1.523197in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{1.428446in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.454975in}}%
\pgfpathlineto{\pgfqpoint{1.964525in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{1.503596in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{1.482492in}}%
\pgfpathlineto{\pgfqpoint{2.112479in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{2.211116in}{1.497858in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{1.483771in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{1.524548in}}%
\pgfpathlineto{\pgfqpoint{2.359070in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{2.408388in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{2.507025in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{2.605661in}{1.534439in}}%
\pgfpathlineto{\pgfqpoint{2.654979in}{1.566089in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.517284in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.494519in}}%
\pgfpathlineto{\pgfqpoint{2.802934in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{2.852252in}{1.536764in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{1.507781in}}%
\pgfpathlineto{\pgfqpoint{2.950888in}{1.529280in}}%
\pgfpathlineto{\pgfqpoint{3.000207in}{1.553227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411002in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534298in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{0.583616in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{0.632934in}{1.019700in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{1.058091in}}%
\pgfpathlineto{\pgfqpoint{0.731570in}{1.109475in}}%
\pgfpathlineto{\pgfqpoint{0.780888in}{1.154273in}}%
\pgfpathlineto{\pgfqpoint{0.830207in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{1.207151in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{0.978161in}{1.257390in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{1.315535in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{1.175434in}{1.340452in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.422869in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{1.411783in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{1.417285in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{1.432871in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{1.466649in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{1.500109in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{1.483365in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{1.533490in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.502859in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.504116in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{1.536973in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{1.621747in}}%
\pgfpathlineto{\pgfqpoint{1.964525in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{1.591605in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{1.615129in}}%
\pgfpathlineto{\pgfqpoint{2.112479in}{1.616913in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{2.211116in}{1.607761in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{1.670868in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{1.682407in}}%
\pgfpathlineto{\pgfqpoint{2.359070in}{1.666155in}}%
\pgfpathlineto{\pgfqpoint{2.408388in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{1.690108in}}%
\pgfpathlineto{\pgfqpoint{2.507025in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{1.785964in}}%
\pgfpathlineto{\pgfqpoint{2.605661in}{1.709487in}}%
\pgfpathlineto{\pgfqpoint{2.654979in}{1.721305in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{1.767284in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{1.753358in}}%
\pgfpathlineto{\pgfqpoint{2.802934in}{1.756674in}}%
\pgfpathlineto{\pgfqpoint{2.852252in}{1.762626in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{1.804418in}}%
\pgfpathlineto{\pgfqpoint{2.950888in}{1.774789in}}%
\pgfpathlineto{\pgfqpoint{3.000207in}{1.811056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411002in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534298in}{0.669434in}}%
\pgfpathlineto{\pgfqpoint{0.583616in}{0.646792in}}%
\pgfpathlineto{\pgfqpoint{0.632934in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{0.731570in}{0.624131in}}%
\pgfpathlineto{\pgfqpoint{0.780888in}{0.626042in}}%
\pgfpathlineto{\pgfqpoint{0.830207in}{0.594787in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{0.607881in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.614337in}}%
\pgfpathlineto{\pgfqpoint{0.978161in}{0.592287in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{0.593603in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{0.585274in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.583242in}}%
\pgfpathlineto{\pgfqpoint{1.175434in}{0.586816in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.585093in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{0.593073in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{0.581171in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{0.577262in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{0.567607in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{0.584450in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{0.583282in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.579196in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{0.573089in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{0.583598in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{0.577364in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{1.964525in}{0.574080in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{0.574072in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{2.112479in}{0.577488in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{0.577188in}}%
\pgfpathlineto{\pgfqpoint{2.211116in}{0.581373in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{0.573389in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{0.578132in}}%
\pgfpathlineto{\pgfqpoint{2.359070in}{0.576449in}}%
\pgfpathlineto{\pgfqpoint{2.408388in}{0.578275in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{2.507025in}{0.577864in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{0.579696in}}%
\pgfpathlineto{\pgfqpoint{2.605661in}{0.572306in}}%
\pgfpathlineto{\pgfqpoint{2.654979in}{0.582414in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{0.574065in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.575032in}}%
\pgfpathlineto{\pgfqpoint{2.802934in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{2.852252in}{0.572856in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{0.580660in}}%
\pgfpathlineto{\pgfqpoint{2.950888in}{0.576121in}}%
\pgfpathlineto{\pgfqpoint{3.000207in}{0.573808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.411002in}{0.341056in}}{\pgfqpoint{2.712500in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534298in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{0.583616in}{0.437825in}}%
\pgfpathlineto{\pgfqpoint{0.632934in}{0.434110in}}%
\pgfpathlineto{\pgfqpoint{0.682252in}{0.424296in}}%
\pgfpathlineto{\pgfqpoint{0.731570in}{0.428022in}}%
\pgfpathlineto{\pgfqpoint{0.780888in}{0.420231in}}%
\pgfpathlineto{\pgfqpoint{0.830207in}{0.420603in}}%
\pgfpathlineto{\pgfqpoint{0.879525in}{0.420046in}}%
\pgfpathlineto{\pgfqpoint{0.928843in}{0.419210in}}%
\pgfpathlineto{\pgfqpoint{0.978161in}{0.419102in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{0.418509in}}%
\pgfpathlineto{\pgfqpoint{1.076798in}{0.420115in}}%
\pgfpathlineto{\pgfqpoint{1.126116in}{0.417656in}}%
\pgfpathlineto{\pgfqpoint{1.175434in}{0.417326in}}%
\pgfpathlineto{\pgfqpoint{1.224752in}{0.416676in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{0.419306in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{0.420306in}}%
\pgfpathlineto{\pgfqpoint{1.372707in}{0.419883in}}%
\pgfpathlineto{\pgfqpoint{1.422025in}{0.416945in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{0.416798in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{0.418555in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{0.414494in}}%
\pgfpathlineto{\pgfqpoint{1.619298in}{0.414786in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{0.415715in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{0.415887in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{0.418322in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{0.417722in}}%
\pgfpathlineto{\pgfqpoint{1.865888in}{0.413701in}}%
\pgfpathlineto{\pgfqpoint{1.915207in}{0.415041in}}%
\pgfpathlineto{\pgfqpoint{1.964525in}{0.415655in}}%
\pgfpathlineto{\pgfqpoint{2.013843in}{0.415022in}}%
\pgfpathlineto{\pgfqpoint{2.063161in}{0.414172in}}%
\pgfpathlineto{\pgfqpoint{2.112479in}{0.413986in}}%
\pgfpathlineto{\pgfqpoint{2.161798in}{0.413378in}}%
\pgfpathlineto{\pgfqpoint{2.211116in}{0.415406in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{0.415342in}}%
\pgfpathlineto{\pgfqpoint{2.309752in}{0.413774in}}%
\pgfpathlineto{\pgfqpoint{2.359070in}{0.416501in}}%
\pgfpathlineto{\pgfqpoint{2.408388in}{0.415834in}}%
\pgfpathlineto{\pgfqpoint{2.457707in}{0.414548in}}%
\pgfpathlineto{\pgfqpoint{2.507025in}{0.413319in}}%
\pgfpathlineto{\pgfqpoint{2.556343in}{0.416403in}}%
\pgfpathlineto{\pgfqpoint{2.605661in}{0.417396in}}%
\pgfpathlineto{\pgfqpoint{2.654979in}{0.412094in}}%
\pgfpathlineto{\pgfqpoint{2.704298in}{0.416264in}}%
\pgfpathlineto{\pgfqpoint{2.753616in}{0.415678in}}%
\pgfpathlineto{\pgfqpoint{2.802934in}{0.412390in}}%
\pgfpathlineto{\pgfqpoint{2.852252in}{0.413180in}}%
\pgfpathlineto{\pgfqpoint{2.901570in}{0.411056in}}%
\pgfpathlineto{\pgfqpoint{2.950888in}{0.415619in}}%
\pgfpathlineto{\pgfqpoint{3.000207in}{0.413876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411002in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{0.411002in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123502in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411002in}{0.341056in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{0.341056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411002in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.123502in}{1.881056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196926in}{0.810936in}}%
\pgfpathlineto{\pgfqpoint{3.056030in}{0.810936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.075308in}{0.810936in}}{\pgfqpoint{3.075308in}{0.830214in}}%
\pgfpathlineto{\pgfqpoint{3.075308in}{1.391897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.075308in}{1.411175in}}{\pgfqpoint{3.056030in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{2.196926in}{1.411175in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177649in}{1.411175in}}{\pgfqpoint{2.177649in}{1.391897in}}%
\pgfpathlineto{\pgfqpoint{2.177649in}{0.830214in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177649in}{0.810936in}}{\pgfqpoint{2.196926in}{0.810936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216204in}{1.333122in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{1.333122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486093in,y=1.299386in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont BeatGAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.521569,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216204in}{1.191645in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{1.191645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486093in,y=1.157909in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont BeatGAN\(\displaystyle _+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216204in}{1.044754in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{1.044754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486093in,y=1.011018in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \beta\)-VAEGAN\(\displaystyle _1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.066667,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.216204in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{2.408982in}{0.903277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486093in,y=0.869541in,left,base]{\color{textcolor}\sffamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle \beta\)-VAEGAN\(\displaystyle _2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

